Scalar mesons as simple quark+antiquark states

The Nijmegen Unitarized Meson Model and its application to scalar mesons is briefly revisited. It is shown that all scalar states up to 1.5 GeV can be described as triplet-P-zero quark+antiquark states coupled to the OZI-allowed open and closed two-meson channels consisting of pseudoscalar and vector mesons. Crucial are the manifestation of a resonance-doubling phenomenon, typical for strong S-wave decay, and the employment of truly flavor-symmetric coupling constants. Also S-wave meson-meson scattering is thus reasonably well described, without any parameter fit.

==> (inline-ps-0) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto
233.46 111.73 lineto
0.00 111.73 lineto
0.00 0.00 closepath stroke

==> (inline-ps-1) <==

 1.5 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto stroke

==> (inline-ps-2) <==

 1.5 setlinewidth
newpath 0.00 0.00 moveto
0.00 111.73 lineto stroke

==> (inline-ps-3) <==

 0.6 setlinewidth
newpath 11.12 0.00 moveto
11.12 -5.00 lineto stroke

==> (inline-ps-4) <==

 0.6 setlinewidth
newpath 66.70 0.00 moveto
66.70 -5.00 lineto stroke

==> (inline-ps-5) <==

 0.6 setlinewidth
newpath 122.29 0.00 moveto
122.29 -5.00 lineto stroke

==> (inline-ps-6) <==

 0.6 setlinewidth
newpath 177.88 0.00 moveto
177.88 -5.00 lineto stroke

==> (inline-ps-7) <==

 0.6 setlinewidth
newpath 38.91 0.00 moveto
38.91 -2.50 lineto stroke

==> (inline-ps-8) <==

 0.6 setlinewidth
newpath 94.50 0.00 moveto
94.50 -2.50 lineto stroke

==> (inline-ps-9) <==

 0.6 setlinewidth
newpath 150.08 0.00 moveto
150.08 -2.50 lineto stroke

==> (inline-ps-10) <==

 0.6 setlinewidth
newpath 205.67 0.00 moveto
205.67 -2.50 lineto stroke

==> (inline-ps-11) <==

 0.6 setlinewidth
newpath 0.00 21.49 moveto
-5.00 21.49 lineto stroke

==> (inline-ps-12) <==

 0.6 setlinewidth
newpath 0.00 42.97 moveto
-5.00 42.97 lineto stroke

==> (inline-ps-13) <==

 0.6 setlinewidth
newpath 0.00 64.46 moveto
-5.00 64.46 lineto stroke

==> (inline-ps-14) <==

 0.6 setlinewidth
newpath 0.00 85.95 moveto
-5.00 85.95 lineto stroke

==> (inline-ps-15) <==

 0.6 setlinewidth
newpath 0.00 4.30 moveto
-2.50 4.30 lineto stroke

==> (inline-ps-16) <==

 0.6 setlinewidth
newpath 0.00 8.59 moveto
-2.50 8.59 lineto stroke

==> (inline-ps-17) <==

 0.6 setlinewidth
newpath 0.00 12.89 moveto
-2.50 12.89 lineto stroke

==> (inline-ps-18) <==

 0.6 setlinewidth
newpath 0.00 17.19 moveto
-2.50 17.19 lineto stroke

==> (inline-ps-19) <==

 0.6 setlinewidth
newpath 0.00 25.78 moveto
-2.50 25.78 lineto stroke

==> (inline-ps-20) <==

 0.6 setlinewidth
newpath 0.00 30.08 moveto
-2.50 30.08 lineto stroke

==> (inline-ps-21) <==

 0.6 setlinewidth
newpath 0.00 34.38 moveto
-2.50 34.38 lineto stroke

==> (inline-ps-22) <==

 0.6 setlinewidth
newpath 0.00 38.68 moveto
-2.50 38.68 lineto stroke

==> (inline-ps-23) <==

 0.6 setlinewidth
newpath 0.00 47.27 moveto
-2.50 47.27 lineto stroke

==> (inline-ps-24) <==

 0.6 setlinewidth
newpath 0.00 51.57 moveto
-2.50 51.57 lineto stroke

==> (inline-ps-25) <==

 0.6 setlinewidth
newpath 0.00 55.87 moveto
-2.50 55.87 lineto stroke

==> (inline-ps-26) <==

 0.6 setlinewidth
newpath 0.00 60.16 moveto
-2.50 60.16 lineto stroke

==> (inline-ps-27) <==

 0.6 setlinewidth
newpath 0.00 68.76 moveto
-2.50 68.76 lineto stroke

==> (inline-ps-28) <==

 0.6 setlinewidth
newpath 0.00 73.06 moveto
-2.50 73.06 lineto stroke

==> (inline-ps-29) <==

 0.6 setlinewidth
newpath 0.00 77.35 moveto
-2.50 77.35 lineto stroke

==> (inline-ps-30) <==

 0.6 setlinewidth
newpath 0.00 81.65 moveto
-2.50 81.65 lineto stroke

==> (inline-ps-31) <==

 0.6 setlinewidth
newpath 0.00 90.25 moveto
-2.50 90.25 lineto stroke

==> (inline-ps-32) <==

 0.8 setlinewidth
newpath 11.12 0.86 moveto
 11.34 0.86 lineto
 11.56 0.86 lineto
 11.78 0.86 lineto
 12.01 0.87 lineto
 12.23 0.87 lineto
 12.45 0.87 lineto
 12.67 0.87 lineto
 12.90 0.87 lineto
 13.12 0.87 lineto
 13.34 0.87 lineto
 13.56 0.88 lineto
 13.79 0.88 lineto
 14.01 0.88 lineto
 14.23 0.88 lineto
 14.45 0.88 lineto
 14.67 0.88 lineto
 14.90 0.89 lineto
 15.12 0.89 lineto
 15.34 0.89 lineto
 15.56 0.89 lineto
 15.79 0.89 lineto
 16.01 0.90 lineto
 16.23 0.90 lineto
 16.45 0.90 lineto
 16.68 0.90 lineto
 16.90 0.90 lineto
 17.12 0.90 lineto
 17.34 0.91 lineto
 17.57 0.91 lineto
 17.79 0.91 lineto
 18.01 0.91 lineto
 18.23 0.91 lineto
 18.45 0.92 lineto
 18.68 0.92 lineto
 18.90 0.92 lineto
 19.12 0.92 lineto
 19.34 0.92 lineto
 19.57 0.93 lineto
 19.79 0.93 lineto
 20.01 0.93 lineto
 20.23 0.93 lineto
 20.46 0.93 lineto
 20.68 0.94 lineto
 20.90 0.94 lineto
 21.12 0.94 lineto
 21.35 0.94 lineto
 21.57 0.94 lineto
 21.79 0.95 lineto
 22.01 0.95 lineto
 22.23 0.95 lineto
 22.46 0.95 lineto
 22.68 0.95 lineto
 22.90 0.96 lineto
 23.12 0.96 lineto
 23.35 0.96 lineto
 23.57 0.96 lineto
 23.79 0.97 lineto
 24.01 0.97 lineto
 24.24 0.97 lineto
 24.46 0.97 lineto
 24.68 0.98 lineto
 24.90 0.98 lineto
 25.13 0.98 lineto
 25.35 0.98 lineto
 25.57 0.99 lineto
 25.79 0.99 lineto
 26.01 0.99 lineto
 26.24 0.99 lineto
 26.46 1.00 lineto
 26.68 1.00 lineto
 26.90 1.00 lineto
 27.13 1.00 lineto
 27.35 1.01 lineto
 27.57 1.01 lineto
 27.79 1.01 lineto
 28.02 1.01 lineto
 28.24 1.02 lineto
 28.46 1.02 lineto
 28.68 1.02 lineto
 28.91 1.03 lineto
 29.13 1.03 lineto
 29.35 1.03 lineto
 29.57 1.03 lineto
 29.79 1.04 lineto
 30.02 1.04 lineto
 30.24 1.04 lineto
 30.46 1.05 lineto
 30.68 1.05 lineto
 30.91 1.05 lineto
 31.13 1.06 lineto
 31.35 1.06 lineto
 31.57 1.06 lineto
 31.80 1.07 lineto
 32.02 1.07 lineto
 32.24 1.07 lineto
 32.46 1.08 lineto
 32.69 1.08 lineto
 32.91 1.08 lineto
 33.13 1.09 lineto
 33.35 1.09 lineto
 33.57 1.09 lineto
 33.80 1.10 lineto
 34.02 1.10 lineto
 34.24 1.10 lineto
 34.46 1.11 lineto
 34.69 1.11 lineto
 34.91 1.11 lineto
 35.13 1.12 lineto
 35.35 1.12 lineto
 35.58 1.13 lineto
 35.80 1.13 lineto
 36.02 1.13 lineto
 36.24 1.14 lineto
 36.46 1.14 lineto
 36.69 1.15 lineto
 36.91 1.15 lineto
 37.13 1.15 lineto
 37.35 1.16 lineto
 37.58 1.16 lineto
 37.80 1.17 lineto
 38.02 1.17 lineto
 38.24 1.18 lineto
 38.47 1.18 lineto
 38.69 1.19 lineto
 38.91 1.19 lineto
 39.13 1.19 lineto
 39.36 1.20 lineto
 39.58 1.20 lineto
 39.80 1.21 lineto
 40.02 1.21 lineto
 40.24 1.22 lineto
 40.47 1.22 lineto
 40.69 1.23 lineto
 40.91 1.23 lineto
 41.13 1.24 lineto
 41.36 1.24 lineto
 41.58 1.25 lineto
 41.80 1.25 lineto
 42.02 1.26 lineto
 42.25 1.27 lineto
 42.47 1.27 lineto
 42.69 1.28 lineto
 42.91 1.28 lineto
 43.14 1.29 lineto
 43.36 1.29 lineto
 43.58 1.30 lineto
 43.80 1.31 lineto
 44.02 1.31 lineto
 44.25 1.32 lineto
 44.47 1.33 lineto
 44.69 1.33 lineto
 44.91 1.34 lineto
 45.14 1.35 lineto
 45.36 1.35 lineto
 45.58 1.36 lineto
 45.80 1.37 lineto
 46.03 1.37 lineto
 46.25 1.38 lineto
 46.47 1.39 lineto
 46.69 1.40 lineto
 46.92 1.40 lineto
 47.14 1.41 lineto
 47.36 1.42 lineto
 47.58 1.43 lineto
 47.80 1.43 lineto
 48.03 1.44 lineto
 48.25 1.45 lineto
 48.47 1.46 lineto
 48.69 1.47 lineto
 48.92 1.48 lineto
 49.14 1.49 lineto
 49.36 1.49 lineto
 49.58 1.50 lineto
 49.81 1.51 lineto
 50.03 1.52 lineto
 50.25 1.53 lineto
 50.47 1.54 lineto
 50.70 1.55 lineto
 50.92 1.56 lineto
 51.14 1.57 lineto
 51.36 1.58 lineto
 51.58 1.59 lineto
 51.81 1.61 lineto
 52.03 1.62 lineto
 52.25 1.63 lineto
 52.47 1.64 lineto
 52.70 1.65 lineto
 52.92 1.67 lineto
 53.14 1.68 lineto
 53.36 1.69 lineto
 53.59 1.70 lineto
 53.81 1.72 lineto
 54.03 1.73 lineto
 54.25 1.75 lineto
 54.48 1.76 lineto
 54.70 1.77 lineto
 54.92 1.79 lineto
 55.14 1.80 lineto
 55.36 1.82 lineto
 55.59 1.84 lineto
 55.81 1.85 lineto
 56.03 1.87 lineto
 56.25 1.89 lineto
 56.48 1.90 lineto
 56.70 1.92 lineto
 56.92 1.94 lineto
 57.14 1.96 lineto
 57.37 1.98 lineto
 57.59 2.00 lineto
 57.81 2.02 lineto
 58.03 2.04 lineto
 58.25 2.06 lineto
 58.48 2.09 lineto
 58.70 2.11 lineto
 58.92 2.13 lineto
 59.14 2.16 lineto
 59.37 2.18 lineto
 59.59 2.21 lineto
 59.81 2.24 lineto
 60.03 2.27 lineto
 60.26 2.29 lineto
 60.48 2.32 lineto
 60.70 2.35 lineto
 60.92 2.39 lineto
 61.15 2.42 lineto
 61.37 2.45 lineto
 61.59 2.49 lineto
 61.81 2.52 lineto
 62.03 2.56 lineto
 62.26 2.60 lineto
 62.48 2.64 lineto
 62.70 2.68 lineto
 62.92 2.72 lineto
 63.15 2.77 lineto
 63.37 2.81 lineto
 63.59 2.86 lineto
 63.81 2.91 lineto
 64.04 2.97 lineto
 64.26 3.02 lineto
 64.48 3.08 lineto
 64.70 3.14 lineto
 64.93 3.20 lineto
 65.15 3.26 lineto
 65.37 3.33 lineto
 65.59 3.40 lineto
 65.81 3.48 lineto
 66.04 3.55 lineto
 66.26 3.63 lineto
 66.48 3.72 lineto
 66.70 3.81 lineto
 66.93 3.90 lineto
 67.15 4.00 lineto
 67.37 4.11 lineto
 67.59 4.22 lineto
 67.82 4.34 lineto
 68.04 4.46 lineto
 68.26 4.59 lineto
 68.48 4.73 lineto
 68.71 4.87 lineto
 68.93 5.03 lineto
 69.15 5.19 lineto
 69.37 5.37 lineto
 69.59 5.56 lineto
 69.82 5.76 lineto
 70.04 5.97 lineto
 70.26 6.20 lineto
 70.48 6.45 lineto
 70.71 6.71 lineto
 70.93 7.00 lineto
 71.15 7.31 lineto
 71.37 7.64 lineto
 71.60 8.00 lineto
 71.82 8.39 lineto
 72.04 8.81 lineto
 72.26 9.28 lineto
 72.49 9.78 lineto
 72.71 10.33 lineto
 72.93 10.94 lineto
 73.15 11.61 lineto
 73.37 12.35 lineto
 73.60 13.16 lineto
 73.82 14.07 lineto
 74.04 15.08 lineto
 74.26 16.20 lineto
 74.49 17.46 lineto
 74.71 18.88 lineto
 74.93 20.48 lineto
 75.15 22.29 lineto
 75.38 24.34 lineto
 75.60 26.68 lineto
 75.82 29.34 lineto
 76.04 32.38 lineto
 76.27 35.86 lineto
 76.49 39.83 lineto
 76.71 44.35 lineto
 76.93 49.48 lineto
 77.15 55.24 lineto
 77.38 61.60 lineto
 77.60 68.49 lineto
 77.82 75.67 lineto
 78.04 82.81 lineto
 78.27 89.38 lineto
 78.49 94.74 lineto
 78.71 98.25 lineto
 78.93 99.42 lineto
 79.16 98.07 lineto
 79.38 94.39 lineto
 79.60 88.88 lineto
 79.82 82.20 lineto
 80.04 74.98 lineto
 80.27 67.75 lineto
 80.49 60.84 lineto
 80.71 54.47 lineto
 80.93 48.72 lineto
 81.16 43.61 lineto
 81.38 39.11 lineto
 81.60 35.17 lineto
 81.82 31.73 lineto
 82.05 28.73 lineto
 82.27 26.10 lineto
 82.49 23.81 lineto
 82.71 21.79 lineto
 82.94 20.02 lineto
 83.16 18.45 lineto
 83.38 17.07 lineto
 83.60 15.84 lineto
 83.82 14.75 lineto
 84.05 13.77 lineto
 84.27 12.90 lineto
 84.49 12.11 lineto
 84.71 11.40 lineto
 84.94 10.76 lineto
 85.16 10.18 lineto
 85.38 9.66 lineto
 85.60 9.18 lineto
 85.83 8.74 lineto
 86.05 8.34 lineto
 86.27 7.98 lineto
 86.49 7.64 lineto
 86.72 7.33 lineto
 86.94 7.05 lineto
 87.16 6.79 lineto
 87.38 6.54 lineto
 87.60 6.32 lineto
 87.83 6.11 lineto
 88.05 5.92 lineto
 88.27 5.74 lineto
 88.49 5.57 lineto
 88.72 5.42 lineto
 88.94 5.27 lineto
 89.16 5.13 lineto
 89.38 5.01 lineto
 89.61 4.89 lineto
 89.83 4.78 lineto
 90.05 4.68 lineto
 90.27 4.58 lineto
 90.50 4.49 lineto
 90.72 4.40 lineto
 90.94 4.32 lineto
 91.16 4.25 lineto
 91.38 4.17 lineto
 91.61 4.11 lineto
 91.83 4.05 lineto
 92.05 3.99 lineto
 92.27 3.93 lineto
 92.50 3.88 lineto
 92.72 3.83 lineto
 92.94 3.78 lineto
 93.16 3.74 lineto
 93.39 3.70 lineto
 93.61 3.66 lineto
 93.83 3.62 lineto
 94.05 3.59 lineto
 94.28 3.56 lineto
 94.50 3.53 lineto
 94.72 3.50 lineto
 94.94 3.48 lineto
 95.16 3.45 lineto
 95.39 3.43 lineto
 95.61 3.41 lineto
 95.83 3.39 lineto
 96.05 3.37 lineto
 96.28 3.35 lineto
 96.50 3.34 lineto
 96.72 3.32 lineto
 96.94 3.31 lineto
 97.17 3.30 lineto
 97.39 3.29 lineto
 97.61 3.28 lineto
 97.83 3.27 lineto
 98.06 3.26 lineto
 98.28 3.25 lineto
 98.50 3.25 lineto
 98.72 3.24 lineto
 98.94 3.24 lineto
 99.17 3.23 lineto
 99.39 3.23 lineto
 99.61 3.23 lineto
 99.83 3.23 lineto
 100.06 3.23 lineto
 100.28 3.23 lineto
 100.50 3.23 lineto
 100.72 3.23 lineto
 100.95 3.23 lineto
 101.17 3.24 lineto
 101.39 3.24 lineto
 101.61 3.25 lineto
 101.84 3.25 lineto
 102.06 3.26 lineto
 102.28 3.26 lineto
 102.50 3.27 lineto
 102.72 3.28 lineto
 102.95 3.29 lineto
 103.17 3.30 lineto
 103.39 3.31 lineto
 103.61 3.32 lineto
 103.84 3.33 lineto
 104.06 3.34 lineto
 104.28 3.35 lineto
 104.50 3.36 lineto
 104.73 3.38 lineto
 104.95 3.39 lineto
 105.17 3.41 lineto
 105.39 3.42 lineto
 105.61 3.44 lineto
 105.84 3.45 lineto
 106.06 3.47 lineto
 106.28 3.49 lineto
 106.50 3.50 lineto
 106.73 3.52 lineto
 106.95 3.54 lineto
 107.17 3.56 lineto
 107.39 3.58 lineto
 107.62 3.60 lineto
 107.84 3.63 lineto
 108.06 3.65 lineto
 108.28 3.67 lineto
 108.51 3.70 lineto
 108.73 3.72 lineto
 108.95 3.75 lineto
 109.17 3.77 lineto
 109.39 3.80 lineto
 109.62 3.83 lineto
 109.84 3.85 lineto
 110.06 3.88 lineto
 110.28 3.91 lineto
 110.51 3.94 lineto
 110.73 3.97 lineto
 110.95 4.01 lineto
 111.17 4.04 lineto
 111.40 4.07 lineto
 111.62 4.11 lineto
 111.84 4.14 lineto
 112.06 4.18 lineto
 112.29 4.22 lineto
 112.51 4.26 lineto
 112.73 4.30 lineto
 112.95 4.34 lineto
 113.17 4.38 lineto
 113.40 4.42 lineto
 113.62 4.47 lineto
 113.84 4.51 lineto
 114.06 4.56 lineto
 114.29 4.61 lineto
 114.51 4.66 lineto
 114.73 4.71 lineto
 114.95 4.76 lineto
 115.18 4.81 lineto
 115.40 4.87 lineto
 115.62 4.92 lineto
 115.84 4.98 lineto
 116.07 5.04 lineto
 116.29 5.10 lineto
 116.51 5.16 lineto
 116.73 5.23 lineto
 116.95 5.30 lineto
 117.18 5.36 lineto
 117.40 5.44 lineto
 117.62 5.51 lineto
 117.84 5.58 lineto
 118.07 5.66 lineto
 118.29 5.74 lineto
 118.51 5.82 lineto
 118.73 5.91 lineto
 118.96 6.00 lineto
 119.18 6.09 lineto
 119.40 6.18 lineto
 119.62 6.28 lineto
 119.85 6.38 lineto
 120.07 6.48 lineto
 120.29 6.59 lineto
 120.51 6.70 lineto
 120.73 6.81 lineto
 120.96 6.93 lineto
 121.18 7.05 lineto
 121.40 7.18 lineto
 121.62 7.31 lineto
 121.85 7.45 lineto
 122.07 7.59 lineto
 122.29 7.74 lineto
 122.51 7.89 lineto
 122.74 8.05 lineto
 122.96 8.22 lineto
 123.18 8.39 lineto
 123.40 8.57 lineto
 123.63 8.76 lineto
 123.85 8.95 lineto
 124.07 9.16 lineto
 124.29 9.37 lineto
 124.51 9.59 lineto
 124.74 9.82 lineto
 124.96 10.06 lineto
 125.18 10.32 lineto
 125.40 10.58 lineto
 125.63 10.86 lineto
 125.85 11.15 lineto
 126.07 11.45 lineto
 126.29 11.78 lineto
 126.52 12.11 lineto
 126.74 12.47 lineto
 126.96 12.84 lineto
 127.18 13.23 lineto
 127.40 13.65 lineto
 127.63 14.08 lineto
 127.85 14.54 lineto
 128.07 15.03 lineto
 128.29 15.54 lineto
 128.52 16.09 lineto
 128.74 16.66 lineto
 128.96 17.28 lineto
 129.18 17.92 lineto
 129.41 18.61 lineto
 129.63 19.35 lineto
 129.85 20.12 lineto
 130.07 20.95 lineto
 130.30 21.83 lineto
 130.52 22.77 lineto
 130.74 23.78 lineto
 130.96 24.85 lineto
 131.18 25.99 lineto
 131.41 27.21 lineto
 131.63 28.51 lineto
 131.85 29.90 lineto
 132.07 31.39 lineto
 132.30 32.98 lineto
 132.52 34.67 lineto
 132.74 36.48 lineto
 132.96 38.40 lineto
 133.19 40.44 lineto
 133.41 42.61 lineto
 133.63 44.90 lineto
 133.85 47.32 lineto
 134.08 49.85 lineto
 134.30 52.49 lineto
 134.52 55.23 lineto
 134.74 58.04 lineto
 134.96 60.89 lineto
 135.19 63.76 lineto
 135.41 66.59 lineto
 135.63 69.34 lineto
 135.85 71.95 lineto
 136.08 74.36 lineto
 136.30 76.49 lineto
 136.52 78.28 lineto
 136.74 79.68 lineto
 136.97 80.63 lineto
 137.19 81.09 lineto
 137.41 81.06 lineto
 137.63 80.52 lineto
 137.86 79.51 lineto
 138.08 78.05 lineto
 138.30 76.21 lineto
 138.52 74.03 lineto
 138.74 71.60 lineto
 138.97 68.96 lineto
 139.19 66.20 lineto
 139.41 63.36 lineto
 139.63 60.50 lineto
 139.86 57.66 lineto
 140.08 54.88 lineto
 140.30 52.18 lineto
 140.52 49.57 lineto
 140.75 47.08 lineto
 140.97 44.72 lineto
 141.19 42.48 lineto
 141.41 40.37 lineto
 141.64 38.39 lineto
 141.86 36.53 lineto
 142.08 34.79 lineto
 142.30 33.16 lineto
 142.52 31.64 lineto
 142.75 30.22 lineto
 142.97 28.90 lineto
 143.19 27.67 lineto
 143.41 26.52 lineto
 143.64 25.46 lineto
 143.86 24.46 lineto
 144.08 23.53 lineto
 144.30 22.66 lineto
 144.53 21.86 lineto
 144.75 21.10 lineto
 144.97 20.40 lineto
 145.19 19.74 lineto
 145.42 19.13 lineto
 145.64 18.56 lineto
 145.86 18.02 lineto
 146.08 17.52 lineto
 146.30 17.05 lineto
 146.53 16.61 lineto
 146.75 16.20 lineto
 146.97 15.82 lineto
 147.19 15.46 lineto
 147.42 15.12 lineto
 147.64 14.80 lineto
 147.86 14.51 lineto
 148.08 14.23 lineto
 148.31 13.97 lineto
 148.53 13.73 lineto
 148.75 13.50 lineto
 148.97 13.29 lineto
 149.19 13.09 lineto
 149.42 12.91 lineto
 149.64 12.73 lineto
 149.86 12.57 lineto
 150.08 12.42 lineto
 150.31 12.28 lineto
 150.53 12.15 lineto
 150.75 12.03 lineto
 150.97 11.92 lineto
 151.20 11.81 lineto
 151.42 11.72 lineto
 151.64 11.63 lineto
 151.86 11.55 lineto
 152.09 11.48 lineto
 152.31 11.41 lineto
 152.53 11.35 lineto
 152.75 11.30 lineto
 152.97 11.25 lineto
 153.20 11.21 lineto
 153.42 11.17 lineto
 153.64 11.14 lineto
 153.86 11.12 lineto
 154.09 11.10 lineto
 154.31 11.08 lineto
 154.53 11.07 lineto
 154.75 11.06 lineto
 154.98 11.06 lineto
 155.20 11.06 lineto
 155.42 11.07 lineto
 155.64 11.08 lineto
 155.87 11.10 lineto
 156.09 11.12 lineto
 156.31 11.14 lineto
 156.53 11.16 lineto
 156.75 11.20 lineto
 156.98 11.23 lineto
 157.20 11.27 lineto
 157.42 11.31 lineto
 157.64 11.35 lineto
 157.87 11.40 lineto
 158.09 11.46 lineto
 158.31 11.51 lineto
 158.53 11.57 lineto
 158.76 11.63 lineto
 158.98 11.70 lineto
 159.20 11.77 lineto
 159.42 11.84 lineto
 159.65 11.92 lineto
 159.87 12.00 lineto
 160.09 12.08 lineto
 160.31 12.17 lineto
 160.53 12.26 lineto
 160.76 12.35 lineto
 160.98 12.45 lineto
 161.20 12.55 lineto
 161.42 12.65 lineto
 161.65 12.76 lineto
 161.87 12.87 lineto
 162.09 12.99 lineto
 162.31 13.11 lineto
 162.54 13.23 lineto
 162.76 13.35 lineto
 162.98 13.48 lineto
 163.20 13.62 lineto
 163.43 13.75 lineto
 163.65 13.90 lineto
 163.87 14.04 lineto
 164.09 14.19 lineto
 164.31 14.35 lineto
 164.54 14.50 lineto
 164.76 14.67 lineto
 164.98 14.83 lineto
 165.20 15.00 lineto
 165.43 15.18 lineto
 165.65 15.36 lineto
 165.87 15.54 lineto
 166.09 15.73 lineto
 166.32 15.93 lineto
 166.54 16.13 lineto
 166.76 16.33 lineto
 166.98 16.54 lineto
 167.21 16.76 lineto
 167.43 16.98 lineto
 167.65 17.20 lineto
 167.87 17.43 lineto
 168.09 17.67 lineto
 168.32 17.91 lineto
 168.54 18.16 lineto
 168.76 18.42 lineto
 168.98 18.68 lineto
 169.21 18.94 lineto
 169.43 19.22 lineto
 169.65 19.50 lineto
 169.87 19.79 lineto
 170.10 20.08 lineto
 170.32 20.38 lineto
 170.54 20.69 lineto
 170.76 21.01 lineto
 170.99 21.33 lineto
 171.21 21.66 lineto
 171.43 22.00 lineto
 171.65 22.35 lineto
 171.87 22.70 lineto
 172.10 23.07 lineto
 172.32 23.44 lineto
 172.54 23.82 lineto
 172.76 24.21 lineto
 172.99 24.61 lineto
 173.21 25.02 lineto
 173.43 25.43 lineto
 173.65 25.86 lineto
 173.88 26.30 lineto
 174.10 26.75 lineto
 174.32 27.20 lineto
 174.54 27.67 lineto
 174.76 28.15 lineto
 174.99 28.64 lineto
 175.21 29.14 lineto
 175.43 29.65 lineto
 175.65 30.17 lineto
 175.88 30.70 lineto
 176.10 31.24 lineto
 176.32 31.80 lineto
 176.54 32.36 lineto
 176.77 32.94 lineto
 176.99 33.53 lineto
 177.21 34.13 lineto
 177.43 34.74 lineto
 177.66 35.37 lineto
 177.88 36.00 lineto
 178.10 36.65 lineto
 178.32 37.31 lineto
 178.54 37.98 lineto
 178.77 38.65 lineto
 178.99 39.35 lineto
 179.21 40.05 lineto
 179.43 40.76 lineto
 179.66 41.48 lineto
 179.88 42.21 lineto
 180.10 42.94 lineto
 180.32 43.69 lineto
 180.55 44.45 lineto
 180.77 45.21 lineto
 180.99 45.97 lineto
 181.21 46.75 lineto
 181.44 47.52 lineto
 181.66 48.30 lineto
 181.88 49.08 lineto
 182.10 49.87 lineto
 182.32 50.65 lineto
 182.55 51.43 lineto
 182.77 52.21 lineto
 182.99 52.99 lineto
 183.21 53.76 lineto
 183.44 54.52 lineto
 183.66 55.27 lineto
 183.88 56.01 lineto
 184.10 56.74 lineto
 184.33 57.45 lineto
 184.55 58.15 lineto
 184.77 58.82 lineto
 184.99 59.48 lineto
 185.22 60.11 lineto
 185.44 60.72 lineto
 185.66 61.30 lineto
 185.88 61.85 lineto
 186.10 62.37 lineto
 186.33 62.86 lineto
 186.55 63.31 lineto
 186.77 63.73 lineto
 186.99 64.11 lineto
 187.22 64.44 lineto
 187.44 64.74 lineto
 187.66 64.99 lineto
 187.88 65.20 lineto
 188.11 65.36 lineto
 188.33 65.48 lineto
 188.55 65.55 lineto
 188.77 65.57 lineto
 189.00 65.55 lineto
 189.22 65.47 lineto
 189.44 65.36 lineto
 189.66 65.19 lineto
 189.88 64.98 lineto
 190.11 64.73 lineto
 190.33 64.43 lineto
 190.55 64.08 lineto
 190.77 63.70 lineto
 191.00 63.27 lineto
 191.22 62.81 lineto
 191.44 62.31 lineto
 191.66 61.77 lineto
 191.89 61.20 lineto
 192.11 60.60 lineto
 192.33 59.98 lineto
 192.55 59.32 lineto
 192.78 58.64 lineto
 193.00 57.93 lineto
 193.22 57.21 lineto
 193.44 56.47 lineto
 193.66 55.71 lineto
 193.89 54.93 lineto
 194.11 54.15 lineto
 194.33 53.35 lineto
 194.55 52.54 lineto
 194.78 51.73 lineto
 195.00 50.91 lineto
 195.22 50.09 lineto
 195.44 49.27 lineto
 195.67 48.44 lineto
 195.89 47.62 lineto
 196.11 46.80 lineto
 196.33 45.98 lineto
 196.55 45.16 lineto
 196.78 44.36 lineto
 197.00 43.55 lineto
 197.22 42.76 lineto
 197.44 41.97 lineto
 197.67 41.19 lineto
 197.89 40.42 lineto
 198.11 39.66 lineto
 198.33 38.91 lineto
 198.56 38.17 lineto
 198.78 37.44 lineto
 199.00 36.72 lineto
 199.22 36.01 lineto
 199.45 35.32 lineto
 199.67 34.64 lineto
 199.89 33.97 lineto
 200.11 33.31 lineto
 200.33 32.66 lineto
 200.56 32.03 lineto
 200.78 31.41 lineto
 201.00 30.80 lineto
 201.22 30.20 lineto
 201.45 29.61 lineto
 201.67 29.04 lineto
 201.89 28.48 lineto
 202.11 27.93 lineto
 202.34 27.39 lineto
 202.56 26.87 lineto
 202.78 26.35 lineto
 203.00 25.85 lineto
 203.23 25.35 lineto
 203.45 24.87 lineto
 203.67 24.40 lineto
 203.89 23.94 lineto
 204.11 23.49 lineto
 204.34 23.05 lineto
 204.56 22.62 lineto
 204.78 22.20 lineto
 205.00 21.79 lineto
 205.23 21.39 lineto
 205.45 20.99 lineto
 205.67 20.61 lineto
 205.89 20.23 lineto
 206.12 19.87 lineto
 206.34 19.51 lineto
 206.56 19.16 lineto
 206.78 18.82 lineto
 207.01 18.48 lineto
 207.23 18.15 lineto
 207.45 17.83 lineto
 207.67 17.52 lineto
 207.89 17.22 lineto
 208.12 16.92 lineto
 208.34 16.63 lineto
 208.56 16.34 lineto
 208.78 16.06 lineto
 209.01 15.79 lineto
 209.23 15.52 lineto
 209.45 15.26 lineto
 209.67 15.01 lineto
 209.90 14.76 lineto
 210.12 14.51 lineto
 210.34 14.27 lineto
 210.56 14.04 lineto
 210.79 13.81 lineto
 211.01 13.59 lineto
 211.23 13.37 lineto
 211.45 13.16 lineto
 211.67 12.95 lineto
 211.90 12.74 lineto
 212.12 12.54 lineto
 212.34 12.34 lineto
 212.56 12.15 lineto
 212.79 11.96 lineto
 213.01 11.78 lineto
 213.23 11.60 lineto
 213.45 11.42 lineto
 213.68 11.25 lineto
 213.90 11.08 lineto
 214.12 10.91 lineto
 214.34 10.75 lineto
 214.57 10.59 lineto
 214.79 10.44 lineto
 215.01 10.28 lineto
 215.23 10.13 lineto
 215.45 9.99 lineto
 215.68 9.84 lineto
 215.90 9.70 lineto
 216.12 9.56 lineto
 216.34 9.43 lineto
 216.57 9.30 lineto
 216.79 9.16 lineto
 217.01 9.04 lineto
 217.23 8.91 lineto
 217.46 8.79 lineto
 217.68 8.67 lineto
 217.90 8.55 lineto
 218.12 8.43 lineto
 218.34 8.32 lineto
 218.57 8.21 lineto
 218.79 8.10 lineto
 219.01 7.99 lineto
 219.23 7.89 lineto
 219.46 7.78 lineto
 219.68 7.68 lineto
 219.90 7.58 lineto
 220.12 7.48 lineto
 220.35 7.38 lineto
 220.57 7.29 lineto
 220.79 7.20 lineto
 221.01 7.11 lineto
 221.24 7.02 lineto
 221.46 6.93 lineto
 221.68 6.84 lineto
 221.90 6.76 lineto
 222.12 6.67 lineto
 222.35 6.59 lineto
 222.57 6.51 lineto
 222.79 6.43 lineto
 223.01 6.35 lineto
 223.24 6.28 lineto
 223.46 6.20 lineto
 223.68 6.13 lineto
 223.90 6.05 lineto
 224.13 5.98 lineto
 224.35 5.91 lineto
 224.57 5.84 lineto
 224.79 5.77 lineto
 225.02 5.71 lineto
 225.24 5.64 lineto
 225.46 5.58 lineto
 225.68 5.51 lineto
 225.90 5.45 lineto
 226.13 5.39 lineto
 226.35 5.33 lineto
 226.57 5.27 lineto
 226.79 5.21 lineto
 227.02 5.15 lineto
 227.24 5.09 lineto
 227.46 5.04 lineto
 227.68 4.98 lineto
 227.91 4.93 lineto
 228.13 4.87 lineto
 228.35 4.82 lineto
 228.57 4.77 lineto
 228.80 4.72 lineto
 229.02 4.67 lineto
 229.24 4.62 lineto
 229.46 4.57 lineto
 229.68 4.52 lineto
 229.91 4.47 lineto
 230.13 4.43 lineto
 230.35 4.38 lineto
 230.57 4.34 lineto
 230.80 4.29 lineto
 231.02 4.25 lineto
 231.24 4.20 lineto
 231.46 4.16 lineto
 231.69 4.12 lineto
 231.91 4.08 lineto
 232.13 4.04 lineto
 232.35 4.00 lineto
 232.58 3.96 lineto
 232.80 3.92 lineto
 233.02 3.88 lineto
 233.24 3.84 lineto
stroke

==> (inline-ps-33) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto
233.46 111.73 lineto
0.00 111.73 lineto
0.00 0.00 closepath stroke

==> (inline-ps-34) <==

 1.5 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto stroke

==> (inline-ps-35) <==

 1.5 setlinewidth
newpath 0.00 0.00 moveto
0.00 111.73 lineto stroke

==> (inline-ps-36) <==

 0.6 setlinewidth
newpath 11.12 0.00 moveto
11.12 -5.00 lineto stroke

==> (inline-ps-37) <==

 0.6 setlinewidth
newpath 66.70 0.00 moveto
66.70 -5.00 lineto stroke

==> (inline-ps-38) <==

 0.6 setlinewidth
newpath 122.29 0.00 moveto
122.29 -5.00 lineto stroke

==> (inline-ps-39) <==

 0.6 setlinewidth
newpath 177.88 0.00 moveto
177.88 -5.00 lineto stroke

==> (inline-ps-40) <==

 0.6 setlinewidth
newpath 38.91 0.00 moveto
38.91 -2.50 lineto stroke

==> (inline-ps-41) <==

 0.6 setlinewidth
newpath 94.50 0.00 moveto
94.50 -2.50 lineto stroke

==> (inline-ps-42) <==

 0.6 setlinewidth
newpath 150.08 0.00 moveto
150.08 -2.50 lineto stroke

==> (inline-ps-43) <==

 0.6 setlinewidth
newpath 205.67 0.00 moveto
205.67 -2.50 lineto stroke

==> (inline-ps-44) <==

 0.6 setlinewidth
newpath 0.00 37.12 moveto
-5.00 37.12 lineto stroke

==> (inline-ps-45) <==

 0.6 setlinewidth
newpath 0.00 74.24 moveto
-5.00 74.24 lineto stroke

==> (inline-ps-46) <==

 0.6 setlinewidth
newpath 0.00 18.56 moveto
-2.50 18.56 lineto stroke

==> (inline-ps-47) <==

 0.6 setlinewidth
newpath 0.00 55.68 moveto
-2.50 55.68 lineto stroke

==> (inline-ps-48) <==

 0.8 setlinewidth
newpath 11.12 64.82 moveto
 11.34 65.64 lineto
 11.56 66.45 lineto
 11.78 67.24 lineto
 12.01 68.01 lineto
 12.23 68.77 lineto
 12.45 69.52 lineto
 12.67 70.25 lineto
 12.90 70.97 lineto
 13.12 71.67 lineto
 13.34 72.37 lineto
 13.56 73.04 lineto
 13.79 73.71 lineto
 14.01 74.36 lineto
 14.23 75.00 lineto
 14.45 75.63 lineto
 14.67 76.24 lineto
 14.90 76.84 lineto
 15.12 77.43 lineto
 15.34 78.01 lineto
 15.56 78.57 lineto
 15.79 79.13 lineto
 16.01 79.67 lineto
 16.23 80.20 lineto
 16.45 80.72 lineto
 16.68 81.23 lineto
 16.90 81.72 lineto
 17.12 82.21 lineto
 17.34 82.68 lineto
 17.57 83.15 lineto
 17.79 83.60 lineto
 18.01 84.04 lineto
 18.23 84.48 lineto
 18.45 84.90 lineto
 18.68 85.31 lineto
 18.90 85.71 lineto
 19.12 86.11 lineto
 19.34 86.49 lineto
 19.57 86.87 lineto
 19.79 87.23 lineto
 20.01 87.58 lineto
 20.23 87.93 lineto
 20.46 88.27 lineto
 20.68 88.60 lineto
 20.90 88.91 lineto
 21.12 89.22 lineto
 21.35 89.53 lineto
 21.57 89.82 lineto
 21.79 90.10 lineto
 22.01 90.38 lineto
 22.23 90.65 lineto
 22.46 90.91 lineto
 22.68 91.16 lineto
 22.90 91.41 lineto
 23.12 91.64 lineto
 23.35 91.87 lineto
 23.57 92.09 lineto
 23.79 92.31 lineto
 24.01 92.51 lineto
 24.24 92.71 lineto
 24.46 92.91 lineto
 24.68 93.09 lineto
 24.90 93.27 lineto
 25.13 93.44 lineto
 25.35 93.60 lineto
 25.57 93.76 lineto
 25.79 93.91 lineto
 26.01 94.06 lineto
 26.24 94.20 lineto
 26.46 94.33 lineto
 26.68 94.45 lineto
 26.90 94.57 lineto
 27.13 94.68 lineto
 27.35 94.79 lineto
 27.57 94.89 lineto
 27.79 94.99 lineto
 28.02 95.08 lineto
 28.24 95.16 lineto
 28.46 95.24 lineto
 28.68 95.31 lineto
 28.91 95.38 lineto
 29.13 95.44 lineto
 29.35 95.50 lineto
 29.57 95.55 lineto
 29.79 95.60 lineto
 30.02 95.64 lineto
 30.24 95.67 lineto
 30.46 95.70 lineto
 30.68 95.73 lineto
 30.91 95.75 lineto
 31.13 95.77 lineto
 31.35 95.78 lineto
 31.57 95.79 lineto
 31.80 95.79 lineto
 32.02 95.79 lineto
 32.24 95.78 lineto
 32.46 95.77 lineto
 32.69 95.76 lineto
 32.91 95.74 lineto
 33.13 95.71 lineto
 33.35 95.69 lineto
 33.57 95.65 lineto
 33.80 95.62 lineto
 34.02 95.58 lineto
 34.24 95.54 lineto
 34.46 95.49 lineto
 34.69 95.44 lineto
 34.91 95.38 lineto
 35.13 95.33 lineto
 35.35 95.26 lineto
 35.58 95.20 lineto
 35.80 95.13 lineto
 36.02 95.06 lineto
 36.24 94.98 lineto
 36.46 94.90 lineto
 36.69 94.82 lineto
 36.91 94.74 lineto
 37.13 94.65 lineto
 37.35 94.56 lineto
 37.58 94.46 lineto
 37.80 94.37 lineto
 38.02 94.27 lineto
 38.24 94.16 lineto
 38.47 94.06 lineto
 38.69 93.95 lineto
 38.91 93.84 lineto
 39.13 93.72 lineto
 39.36 93.60 lineto
 39.58 93.48 lineto
 39.80 93.36 lineto
 40.02 93.24 lineto
 40.24 93.11 lineto
 40.47 92.98 lineto
 40.69 92.85 lineto
 40.91 92.71 lineto
 41.13 92.58 lineto
 41.36 92.44 lineto
 41.58 92.30 lineto
 41.80 92.15 lineto
 42.02 92.01 lineto
 42.25 91.86 lineto
 42.47 91.71 lineto
 42.69 91.56 lineto
 42.91 91.40 lineto
 43.14 91.25 lineto
 43.36 91.09 lineto
 43.58 90.93 lineto
 43.80 90.77 lineto
 44.02 90.60 lineto
 44.25 90.44 lineto
 44.47 90.27 lineto
 44.69 90.10 lineto
 44.91 89.93 lineto
 45.14 89.76 lineto
 45.36 89.59 lineto
 45.58 89.41 lineto
 45.80 89.23 lineto
 46.03 89.06 lineto
 46.25 88.88 lineto
 46.47 88.69 lineto
 46.69 88.51 lineto
 46.92 88.33 lineto
 47.14 88.14 lineto
 47.36 87.96 lineto
 47.58 87.77 lineto
 47.80 87.58 lineto
 48.03 87.39 lineto
 48.25 87.20 lineto
 48.47 87.01 lineto
 48.69 86.81 lineto
 48.92 86.62 lineto
 49.14 86.42 lineto
 49.36 86.23 lineto
 49.58 86.03 lineto
 49.81 85.83 lineto
 50.03 85.63 lineto
 50.25 85.43 lineto
 50.47 85.23 lineto
 50.70 85.03 lineto
 50.92 84.83 lineto
 51.14 84.63 lineto
 51.36 84.42 lineto
 51.58 84.22 lineto
 51.81 84.01 lineto
 52.03 83.81 lineto
 52.25 83.60 lineto
 52.47 83.40 lineto
 52.70 83.19 lineto
 52.92 82.98 lineto
 53.14 82.78 lineto
 53.36 82.57 lineto
 53.59 82.36 lineto
 53.81 82.15 lineto
 54.03 81.94 lineto
 54.25 81.74 lineto
 54.48 81.53 lineto
 54.70 81.32 lineto
 54.92 81.11 lineto
 55.14 80.90 lineto
 55.36 80.70 lineto
 55.59 80.49 lineto
 55.81 80.28 lineto
 56.03 80.08 lineto
 56.25 79.87 lineto
 56.48 79.67 lineto
 56.70 79.46 lineto
 56.92 79.26 lineto
 57.14 79.06 lineto
 57.37 78.86 lineto
 57.59 78.66 lineto
 57.81 78.47 lineto
 58.03 78.27 lineto
 58.25 78.08 lineto
 58.48 77.89 lineto
 58.70 77.70 lineto
 58.92 77.52 lineto
 59.14 77.34 lineto
 59.37 77.16 lineto
 59.59 76.99 lineto
 59.81 76.82 lineto
 60.03 76.66 lineto
 60.26 76.51 lineto
 60.48 76.36 lineto
 60.70 76.23 lineto
 60.92 76.10 lineto
 61.15 75.98 lineto
 61.37 75.88 lineto
 61.59 75.79 lineto
 61.81 75.72 lineto
 62.03 75.67 lineto
 62.26 75.65 lineto
 62.48 75.65 lineto
 62.70 75.69 lineto
 62.92 75.77 lineto
 63.15 75.90 lineto
 63.37 76.09 lineto
 63.59 76.35 lineto
 63.81 76.70 lineto
 64.04 77.16 lineto
 64.26 77.76 lineto
 64.48 78.52 lineto
 64.70 79.49 lineto
 64.93 80.70 lineto
 65.15 82.21 lineto
 65.37 84.04 lineto
 65.59 86.21 lineto
 65.81 88.65 lineto
 66.04 91.19 lineto
 66.26 93.48 lineto
 66.48 95.05 lineto
 66.70 95.46 lineto
 66.93 94.53 lineto
 67.15 92.45 lineto
 67.37 89.67 lineto
 67.59 86.65 lineto
 67.82 83.74 lineto
 68.04 81.11 lineto
 68.26 78.82 lineto
 68.48 76.86 lineto
 68.71 75.19 lineto
 68.93 73.77 lineto
 69.15 72.56 lineto
 69.37 71.51 lineto
 69.59 70.60 lineto
 69.82 69.80 lineto
 70.04 69.09 lineto
 70.26 68.45 lineto
 70.48 67.87 lineto
 70.71 67.34 lineto
 70.93 66.85 lineto
 71.15 66.39 lineto
 71.37 65.96 lineto
 71.60 65.56 lineto
 71.82 65.18 lineto
 72.04 64.82 lineto
 72.26 64.47 lineto
 72.49 64.14 lineto
 72.71 63.82 lineto
 72.93 63.51 lineto
 73.15 63.21 lineto
 73.37 62.91 lineto
 73.60 62.63 lineto
 73.82 62.35 lineto
 74.04 62.07 lineto
 74.26 61.80 lineto
 74.49 61.54 lineto
 74.71 61.28 lineto
 74.93 61.02 lineto
 75.15 60.76 lineto
 75.38 60.51 lineto
 75.60 60.27 lineto
 75.82 60.02 lineto
 76.04 59.78 lineto
 76.27 59.54 lineto
 76.49 59.30 lineto
 76.71 59.07 lineto
 76.93 58.83 lineto
 77.15 58.60 lineto
 77.38 58.37 lineto
 77.60 58.14 lineto
 77.82 57.92 lineto
 78.04 57.69 lineto
 78.27 57.47 lineto
 78.49 57.25 lineto
 78.71 57.03 lineto
 78.93 56.81 lineto
 79.16 56.59 lineto
 79.38 56.37 lineto
 79.60 56.15 lineto
 79.82 55.94 lineto
 80.04 55.72 lineto
 80.27 55.51 lineto
 80.49 55.30 lineto
 80.71 55.09 lineto
 80.93 54.88 lineto
 81.16 54.67 lineto
 81.38 54.46 lineto
 81.60 54.26 lineto
 81.82 54.05 lineto
 82.05 53.84 lineto
 82.27 53.64 lineto
 82.49 53.44 lineto
 82.71 53.23 lineto
 82.94 53.03 lineto
 83.16 52.83 lineto
 83.38 52.63 lineto
 83.60 52.44 lineto
 83.82 52.24 lineto
 84.05 52.04 lineto
 84.27 51.84 lineto
 84.49 51.65 lineto
 84.71 51.46 lineto
 84.94 51.26 lineto
 85.16 51.07 lineto
 85.38 50.88 lineto
 85.60 50.69 lineto
 85.83 50.50 lineto
 86.05 50.31 lineto
 86.27 50.12 lineto
 86.49 49.93 lineto
 86.72 49.75 lineto
 86.94 49.56 lineto
 87.16 49.38 lineto
 87.38 49.19 lineto
 87.60 49.01 lineto
 87.83 48.83 lineto
 88.05 48.65 lineto
 88.27 48.47 lineto
 88.49 48.29 lineto
 88.72 48.11 lineto
 88.94 47.93 lineto
 89.16 47.76 lineto
 89.38 47.58 lineto
 89.61 47.41 lineto
 89.83 47.23 lineto
 90.05 47.06 lineto
 90.27 46.89 lineto
 90.50 46.72 lineto
 90.72 46.55 lineto
 90.94 46.38 lineto
 91.16 46.21 lineto
 91.38 46.05 lineto
 91.61 45.88 lineto
 91.83 45.72 lineto
 92.05 45.55 lineto
 92.27 45.39 lineto
 92.50 45.23 lineto
 92.72 45.07 lineto
 92.94 44.91 lineto
 93.16 44.75 lineto
 93.39 44.59 lineto
 93.61 44.44 lineto
 93.83 44.28 lineto
 94.05 44.13 lineto
 94.28 43.98 lineto
 94.50 43.83 lineto
 94.72 43.68 lineto
 94.94 43.53 lineto
 95.16 43.38 lineto
 95.39 43.23 lineto
 95.61 43.09 lineto
 95.83 42.94 lineto
 96.05 42.80 lineto
 96.28 42.66 lineto
 96.50 42.52 lineto
 96.72 42.38 lineto
 96.94 42.24 lineto
 97.17 42.10 lineto
 97.39 41.97 lineto
 97.61 41.84 lineto
 97.83 41.70 lineto
 98.06 41.57 lineto
 98.28 41.45 lineto
 98.50 41.32 lineto
 98.72 41.19 lineto
 98.94 41.07 lineto
 99.17 40.94 lineto
 99.39 40.82 lineto
 99.61 40.70 lineto
 99.83 40.59 lineto
 100.06 40.47 lineto
 100.28 40.36 lineto
 100.50 40.24 lineto
 100.72 40.13 lineto
 100.95 40.03 lineto
 101.17 39.92 lineto
 101.39 39.81 lineto
 101.61 39.71 lineto
 101.84 39.61 lineto
 102.06 39.51 lineto
 102.28 39.42 lineto
 102.50 39.32 lineto
 102.72 39.23 lineto
 102.95 39.14 lineto
 103.17 39.05 lineto
 103.39 38.97 lineto
 103.61 38.89 lineto
 103.84 38.81 lineto
 104.06 38.73 lineto
 104.28 38.65 lineto
 104.50 38.58 lineto
 104.73 38.51 lineto
 104.95 38.45 lineto
 105.17 38.38 lineto
 105.39 38.32 lineto
 105.61 38.27 lineto
 105.84 38.21 lineto
 106.06 38.16 lineto
 106.28 38.12 lineto
 106.50 38.07 lineto
 106.73 38.03 lineto
 106.95 38.00 lineto
 107.17 37.97 lineto
 107.39 37.94 lineto
 107.62 37.92 lineto
 107.84 37.90 lineto
 108.06 37.88 lineto
 108.28 37.87 lineto
 108.51 37.86 lineto
 108.73 37.86 lineto
 108.95 37.87 lineto
 109.17 37.87 lineto
 109.39 37.89 lineto
 109.62 37.91 lineto
 109.84 37.93 lineto
 110.06 37.96 lineto
 110.28 38.00 lineto
 110.51 38.04 lineto
 110.73 38.09 lineto
 110.95 38.14 lineto
 111.17 38.20 lineto
 111.40 38.27 lineto
 111.62 38.34 lineto
 111.84 38.42 lineto
 112.06 38.51 lineto
 112.29 38.61 lineto
 112.51 38.71 lineto
 112.73 38.82 lineto
 112.95 38.94 lineto
 113.17 39.06 lineto
 113.40 39.19 lineto
 113.62 39.33 lineto
 113.84 39.48 lineto
 114.06 39.64 lineto
 114.29 39.80 lineto
 114.51 39.98 lineto
 114.73 40.16 lineto
 114.95 40.34 lineto
 115.18 40.54 lineto
 115.40 40.74 lineto
 115.62 40.95 lineto
 115.84 41.16 lineto
 116.07 41.38 lineto
 116.29 41.61 lineto
 116.51 41.84 lineto
 116.73 42.08 lineto
 116.95 42.31 lineto
 117.18 42.56 lineto
 117.40 42.80 lineto
 117.62 43.04 lineto
 117.84 43.28 lineto
 118.07 43.52 lineto
 118.29 43.76 lineto
 118.51 43.99 lineto
 118.73 44.21 lineto
 118.96 44.43 lineto
 119.18 44.64 lineto
 119.40 44.83 lineto
 119.62 45.01 lineto
 119.85 45.17 lineto
 120.07 45.32 lineto
 120.29 45.45 lineto
 120.51 45.55 lineto
 120.73 45.64 lineto
 120.96 45.70 lineto
 121.18 45.73 lineto
 121.40 45.74 lineto
 121.62 45.72 lineto
 121.85 45.67 lineto
 122.07 45.59 lineto
 122.29 45.48 lineto
 122.51 45.35 lineto
 122.74 45.18 lineto
 122.96 44.98 lineto
 123.18 44.76 lineto
 123.40 44.51 lineto
 123.63 44.23 lineto
 123.85 43.93 lineto
 124.07 43.61 lineto
 124.29 43.26 lineto
 124.51 42.89 lineto
 124.74 42.51 lineto
 124.96 42.11 lineto
 125.18 41.69 lineto
 125.40 41.27 lineto
 125.63 40.83 lineto
 125.85 40.38 lineto
 126.07 39.93 lineto
 126.29 39.47 lineto
 126.52 39.01 lineto
 126.74 38.54 lineto
 126.96 38.08 lineto
 127.18 37.61 lineto
 127.40 37.15 lineto
 127.63 36.69 lineto
 127.85 36.23 lineto
 128.07 35.78 lineto
 128.29 35.33 lineto
 128.52 34.89 lineto
 128.74 34.45 lineto
 128.96 34.02 lineto
 129.18 33.60 lineto
 129.41 33.19 lineto
 129.63 32.78 lineto
 129.85 32.38 lineto
 130.07 31.99 lineto
 130.30 31.61 lineto
 130.52 31.24 lineto
 130.74 30.87 lineto
 130.96 30.52 lineto
 131.18 30.17 lineto
 131.41 29.83 lineto
 131.63 29.50 lineto
 131.85 29.18 lineto
 132.07 28.86 lineto
 132.30 28.55 lineto
 132.52 28.25 lineto
 132.74 27.96 lineto
 132.96 27.68 lineto
 133.19 27.40 lineto
 133.41 27.13 lineto
 133.63 26.86 lineto
 133.85 26.61 lineto
 134.08 26.36 lineto
 134.30 26.11 lineto
 134.52 25.87 lineto
 134.74 25.64 lineto
 134.96 25.41 lineto
 135.19 25.19 lineto
 135.41 24.98 lineto
 135.63 24.77 lineto
 135.85 24.57 lineto
 136.08 24.37 lineto
 136.30 24.17 lineto
 136.52 23.98 lineto
 136.74 23.80 lineto
 136.97 23.62 lineto
 137.19 23.44 lineto
 137.41 23.27 lineto
 137.63 23.10 lineto
 137.86 22.94 lineto
 138.08 22.78 lineto
 138.30 22.63 lineto
 138.52 22.48 lineto
 138.74 22.33 lineto
 138.97 22.19 lineto
 139.19 22.05 lineto
 139.41 21.91 lineto
 139.63 21.78 lineto
 139.86 21.65 lineto
 140.08 21.52 lineto
 140.30 21.40 lineto
 140.52 21.28 lineto
 140.75 21.16 lineto
 140.97 21.05 lineto
 141.19 20.94 lineto
 141.41 20.84 lineto
 141.64 20.73 lineto
 141.86 20.63 lineto
 142.08 20.53 lineto
 142.30 20.44 lineto
 142.52 20.35 lineto
 142.75 20.26 lineto
 142.97 20.17 lineto
 143.19 20.09 lineto
 143.41 20.01 lineto
 143.64 19.93 lineto
 143.86 19.86 lineto
 144.08 19.79 lineto
 144.30 19.72 lineto
 144.53 19.65 lineto
 144.75 19.59 lineto
 144.97 19.53 lineto
 145.19 19.48 lineto
 145.42 19.42 lineto
 145.64 19.37 lineto
 145.86 19.33 lineto
 146.08 19.28 lineto
 146.30 19.24 lineto
 146.53 19.21 lineto
 146.75 19.17 lineto
 146.97 19.14 lineto
 147.19 19.12 lineto
 147.42 19.09 lineto
 147.64 19.07 lineto
 147.86 19.06 lineto
 148.08 19.05 lineto
 148.31 19.04 lineto
 148.53 19.04 lineto
 148.75 19.04 lineto
 148.97 19.04 lineto
 149.19 19.05 lineto
 149.42 19.07 lineto
 149.64 19.09 lineto
 149.86 19.11 lineto
 150.08 19.14 lineto
 150.31 19.18 lineto
 150.53 19.22 lineto
 150.75 19.26 lineto
 150.97 19.32 lineto
 151.20 19.38 lineto
 151.42 19.44 lineto
 151.64 19.51 lineto
 151.86 19.60 lineto
 152.09 19.68 lineto
 152.31 19.78 lineto
 152.53 19.88 lineto
 152.75 19.99 lineto
 152.97 20.12 lineto
 153.20 20.25 lineto
 153.42 20.39 lineto
 153.64 20.54 lineto
 153.86 20.70 lineto
 154.09 20.88 lineto
 154.31 21.06 lineto
 154.53 21.26 lineto
 154.75 21.47 lineto
 154.98 21.70 lineto
 155.20 21.94 lineto
 155.42 22.20 lineto
 155.64 22.47 lineto
 155.87 22.76 lineto
 156.09 23.06 lineto
 156.31 23.39 lineto
 156.53 23.73 lineto
 156.75 24.10 lineto
 156.98 24.48 lineto
 157.20 24.89 lineto
 157.42 25.32 lineto
 157.64 25.77 lineto
 157.87 26.25 lineto
 158.09 26.74 lineto
 158.31 27.27 lineto
 158.53 27.82 lineto
 158.76 28.39 lineto
 158.98 28.98 lineto
 159.20 29.60 lineto
 159.42 30.24 lineto
 159.65 30.91 lineto
 159.87 31.59 lineto
 160.09 32.29 lineto
 160.31 33.00 lineto
 160.53 33.72 lineto
 160.76 34.44 lineto
 160.98 35.17 lineto
 161.20 35.89 lineto
 161.42 36.59 lineto
 161.65 37.28 lineto
 161.87 37.93 lineto
 162.09 38.55 lineto
 162.31 39.12 lineto
 162.54 39.64 lineto
 162.76 40.09 lineto
 162.98 40.47 lineto
 163.20 40.77 lineto
 163.43 40.98 lineto
 163.65 41.10 lineto
 163.87 41.12 lineto
 164.09 41.05 lineto
 164.31 40.88 lineto
 164.54 40.62 lineto
 164.76 40.27 lineto
 164.98 39.83 lineto
 165.20 39.31 lineto
 165.43 38.72 lineto
 165.65 38.07 lineto
 165.87 37.37 lineto
 166.09 36.62 lineto
 166.32 35.83 lineto
 166.54 35.02 lineto
 166.76 34.20 lineto
 166.98 33.36 lineto
 167.21 32.51 lineto
 167.43 31.67 lineto
 167.65 30.84 lineto
 167.87 30.02 lineto
 168.09 29.21 lineto
 168.32 28.42 lineto
 168.54 27.65 lineto
 168.76 26.90 lineto
 168.98 26.18 lineto
 169.21 25.48 lineto
 169.43 24.81 lineto
 169.65 24.16 lineto
 169.87 23.53 lineto
 170.10 22.93 lineto
 170.32 22.36 lineto
 170.54 21.81 lineto
 170.76 21.28 lineto
 170.99 20.78 lineto
 171.21 20.29 lineto
 171.43 19.83 lineto
 171.65 19.39 lineto
 171.87 18.97 lineto
 172.10 18.56 lineto
 172.32 18.17 lineto
 172.54 17.80 lineto
 172.76 17.45 lineto
 172.99 17.11 lineto
 173.21 16.79 lineto
 173.43 16.48 lineto
 173.65 16.18 lineto
 173.88 15.89 lineto
 174.10 15.62 lineto
 174.32 15.36 lineto
 174.54 15.11 lineto
 174.76 14.87 lineto
 174.99 14.63 lineto
 175.21 14.41 lineto
 175.43 14.20 lineto
 175.65 13.99 lineto
 175.88 13.80 lineto
 176.10 13.61 lineto
 176.32 13.42 lineto
 176.54 13.25 lineto
 176.77 13.08 lineto
 176.99 12.91 lineto
 177.21 12.76 lineto
 177.43 12.60 lineto
 177.66 12.46 lineto
 177.88 12.32 lineto
 178.10 12.18 lineto
 178.32 12.05 lineto
 178.54 11.92 lineto
 178.77 11.80 lineto
 178.99 11.68 lineto
 179.21 11.57 lineto
 179.43 11.46 lineto
 179.66 11.35 lineto
 179.88 11.25 lineto
 180.10 11.15 lineto
 180.32 11.05 lineto
 180.55 10.96 lineto
 180.77 10.87 lineto
 180.99 10.78 lineto
 181.21 10.69 lineto
 181.44 10.61 lineto
 181.66 10.53 lineto
 181.88 10.46 lineto
 182.10 10.38 lineto
 182.32 10.31 lineto
 182.55 10.24 lineto
 182.77 10.17 lineto
 182.99 10.11 lineto
 183.21 10.05 lineto
 183.44 9.98 lineto
 183.66 9.93 lineto
 183.88 9.87 lineto
 184.10 9.81 lineto
 184.33 9.76 lineto
 184.55 9.71 lineto
 184.77 9.66 lineto
 184.99 9.61 lineto
 185.22 9.57 lineto
 185.44 9.53 lineto
 185.66 9.48 lineto
 185.88 9.44 lineto
 186.10 9.40 lineto
 186.33 9.37 lineto
 186.55 9.33 lineto
 186.77 9.30 lineto
 186.99 9.27 lineto
 187.22 9.23 lineto
 187.44 9.21 lineto
 187.66 9.18 lineto
 187.88 9.15 lineto
 188.11 9.13 lineto
 188.33 9.10 lineto
 188.55 9.08 lineto
 188.77 9.06 lineto
 189.00 9.04 lineto
 189.22 9.03 lineto
 189.44 9.01 lineto
 189.66 9.00 lineto
 189.88 8.98 lineto
 190.11 8.97 lineto
 190.33 8.96 lineto
 190.55 8.95 lineto
 190.77 8.95 lineto
 191.00 8.94 lineto
 191.22 8.94 lineto
 191.44 8.94 lineto
 191.66 8.94 lineto
 191.89 8.94 lineto
 192.11 8.94 lineto
 192.33 8.95 lineto
 192.55 8.95 lineto
 192.78 8.96 lineto
 193.00 8.97 lineto
 193.22 8.98 lineto
 193.44 8.99 lineto
 193.66 9.01 lineto
 193.89 9.02 lineto
 194.11 9.04 lineto
 194.33 9.06 lineto
 194.55 9.08 lineto
 194.78 9.10 lineto
 195.00 9.13 lineto
 195.22 9.15 lineto
 195.44 9.18 lineto
 195.67 9.21 lineto
 195.89 9.25 lineto
 196.11 9.28 lineto
 196.33 9.32 lineto
 196.55 9.36 lineto
 196.78 9.40 lineto
 197.00 9.44 lineto
 197.22 9.48 lineto
 197.44 9.53 lineto
 197.67 9.58 lineto
 197.89 9.63 lineto
 198.11 9.68 lineto
 198.33 9.74 lineto
 198.56 9.80 lineto
 198.78 9.86 lineto
 199.00 9.92 lineto
 199.22 9.99 lineto
 199.45 10.05 lineto
 199.67 10.12 lineto
 199.89 10.19 lineto
 200.11 10.27 lineto
 200.33 10.34 lineto
 200.56 10.42 lineto
 200.78 10.50 lineto
 201.00 10.59 lineto
 201.22 10.67 lineto
 201.45 10.76 lineto
 201.67 10.85 lineto
 201.89 10.94 lineto
 202.11 11.03 lineto
 202.34 11.13 lineto
 202.56 11.23 lineto
 202.78 11.33 lineto
 203.00 11.43 lineto
 203.23 11.53 lineto
 203.45 11.63 lineto
 203.67 11.74 lineto
 203.89 11.85 lineto
 204.11 11.95 lineto
 204.34 12.06 lineto
 204.56 12.17 lineto
 204.78 12.28 lineto
 205.00 12.39 lineto
 205.23 12.50 lineto
 205.45 12.60 lineto
 205.67 12.71 lineto
 205.89 12.82 lineto
 206.12 12.92 lineto
 206.34 13.03 lineto
 206.56 13.13 lineto
 206.78 13.23 lineto
 207.01 13.32 lineto
 207.23 13.41 lineto
 207.45 13.50 lineto
 207.67 13.59 lineto
 207.89 13.67 lineto
 208.12 13.75 lineto
 208.34 13.82 lineto
 208.56 13.88 lineto
 208.78 13.94 lineto
 209.01 13.99 lineto
 209.23 14.04 lineto
 209.45 14.08 lineto
 209.67 14.11 lineto
 209.90 14.14 lineto
 210.12 14.15 lineto
 210.34 14.16 lineto
 210.56 14.17 lineto
 210.79 14.16 lineto
 211.01 14.14 lineto
 211.23 14.12 lineto
 211.45 14.09 lineto
 211.67 14.05 lineto
 211.90 14.00 lineto
 212.12 13.95 lineto
 212.34 13.88 lineto
 212.56 13.81 lineto
 212.79 13.73 lineto
 213.01 13.65 lineto
 213.23 13.55 lineto
 213.45 13.45 lineto
 213.68 13.35 lineto
 213.90 13.23 lineto
 214.12 13.12 lineto
 214.34 12.99 lineto
 214.57 12.86 lineto
 214.79 12.73 lineto
 215.01 12.60 lineto
 215.23 12.46 lineto
 215.45 12.31 lineto
 215.68 12.17 lineto
 215.90 12.02 lineto
 216.12 11.87 lineto
 216.34 11.71 lineto
 216.57 11.56 lineto
 216.79 11.41 lineto
 217.01 11.25 lineto
 217.23 11.09 lineto
 217.46 10.94 lineto
 217.68 10.78 lineto
 217.90 10.62 lineto
 218.12 10.47 lineto
 218.34 10.31 lineto
 218.57 10.16 lineto
 218.79 10.01 lineto
 219.01 9.86 lineto
 219.23 9.71 lineto
 219.46 9.56 lineto
 219.68 9.41 lineto
 219.90 9.26 lineto
 220.12 9.12 lineto
 220.35 8.98 lineto
 220.57 8.84 lineto
 220.79 8.70 lineto
 221.01 8.57 lineto
 221.24 8.44 lineto
 221.46 8.31 lineto
 221.68 8.18 lineto
 221.90 8.05 lineto
 222.12 7.93 lineto
 222.35 7.81 lineto
 222.57 7.69 lineto
 222.79 7.57 lineto
 223.01 7.46 lineto
 223.24 7.34 lineto
 223.46 7.23 lineto
 223.68 7.13 lineto
 223.90 7.02 lineto
 224.13 6.92 lineto
 224.35 6.81 lineto
 224.57 6.71 lineto
 224.79 6.62 lineto
 225.02 6.52 lineto
 225.24 6.43 lineto
 225.46 6.34 lineto
 225.68 6.25 lineto
 225.90 6.16 lineto
 226.13 6.07 lineto
 226.35 5.99 lineto
 226.57 5.91 lineto
 226.79 5.83 lineto
 227.02 5.75 lineto
 227.24 5.67 lineto
 227.46 5.59 lineto
 227.68 5.52 lineto
 227.91 5.45 lineto
 228.13 5.37 lineto
 228.35 5.31 lineto
 228.57 5.24 lineto
 228.80 5.17 lineto
 229.02 5.10 lineto
 229.24 5.04 lineto
 229.46 4.98 lineto
 229.68 4.92 lineto
 229.91 4.85 lineto
 230.13 4.80 lineto
 230.35 4.74 lineto
 230.57 4.68 lineto
 230.80 4.62 lineto
 231.02 4.57 lineto
 231.24 4.52 lineto
 231.46 4.46 lineto
 231.69 4.41 lineto
 231.91 4.36 lineto
 232.13 4.31 lineto
 232.35 4.26 lineto
 232.58 4.21 lineto
 232.80 4.17 lineto
 233.02 4.12 lineto
 233.24 4.08 lineto
stroke

==> (inline-ps-49) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto
233.46 140.08 lineto
0.00 140.08 lineto
0.00 0.00 closepath stroke

==> (inline-ps-50) <==

 1.5 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto stroke

==> (inline-ps-51) <==

 1.5 setlinewidth
newpath 0.00 0.00 moveto
0.00 140.08 lineto stroke

==> (inline-ps-52) <==

 0.6 setlinewidth
newpath 34.17 0.00 moveto
34.17 -5.00 lineto stroke

==> (inline-ps-53) <==

 0.6 setlinewidth
newpath 91.11 0.00 moveto
91.11 -5.00 lineto stroke

==> (inline-ps-54) <==

 0.6 setlinewidth
newpath 148.05 0.00 moveto
148.05 -5.00 lineto stroke

==> (inline-ps-55) <==

 0.6 setlinewidth
newpath 5.69 0.00 moveto
5.69 -2.50 lineto stroke

==> (inline-ps-56) <==

 0.6 setlinewidth
newpath 62.64 0.00 moveto
62.64 -2.50 lineto stroke

==> (inline-ps-57) <==

 0.6 setlinewidth
newpath 119.58 0.00 moveto
119.58 -2.50 lineto stroke

==> (inline-ps-58) <==

 0.6 setlinewidth
newpath 176.52 0.00 moveto
176.52 -2.50 lineto stroke

==> (inline-ps-59) <==

 0.6 setlinewidth
newpath 0.00 24.15 moveto
-5.00 24.15 lineto stroke

==> (inline-ps-60) <==

 0.6 setlinewidth
newpath 0.00 48.30 moveto
-5.00 48.30 lineto stroke

==> (inline-ps-61) <==

 0.6 setlinewidth
newpath 0.00 72.45 moveto
-5.00 72.45 lineto stroke

==> (inline-ps-62) <==

 0.6 setlinewidth
newpath 0.00 96.61 moveto
-5.00 96.61 lineto stroke

==> (inline-ps-63) <==

 0.6 setlinewidth
newpath 0.00 120.76 moveto
-5.00 120.76 lineto stroke

==> (inline-ps-64) <==

 0.6 setlinewidth
newpath 0.00 4.83 moveto
-2.50 4.83 lineto stroke

==> (inline-ps-65) <==

 0.6 setlinewidth
newpath 0.00 9.66 moveto
-2.50 9.66 lineto stroke

==> (inline-ps-66) <==

 0.6 setlinewidth
newpath 0.00 14.49 moveto
-2.50 14.49 lineto stroke

==> (inline-ps-67) <==

 0.6 setlinewidth
newpath 0.00 19.32 moveto
-2.50 19.32 lineto stroke

==> (inline-ps-68) <==

 0.6 setlinewidth
newpath 0.00 28.98 moveto
-2.50 28.98 lineto stroke

==> (inline-ps-69) <==

 0.6 setlinewidth
newpath 0.00 33.81 moveto
-2.50 33.81 lineto stroke

==> (inline-ps-70) <==

 0.6 setlinewidth
newpath 0.00 38.64 moveto
-2.50 38.64 lineto stroke

==> (inline-ps-71) <==

 0.6 setlinewidth
newpath 0.00 43.47 moveto
-2.50 43.47 lineto stroke

==> (inline-ps-72) <==

 0.6 setlinewidth
newpath 0.00 53.13 moveto
-2.50 53.13 lineto stroke

==> (inline-ps-73) <==

 0.6 setlinewidth
newpath 0.00 57.96 moveto
-2.50 57.96 lineto stroke

==> (inline-ps-74) <==

 0.6 setlinewidth
newpath 0.00 62.79 moveto
-2.50 62.79 lineto stroke

==> (inline-ps-75) <==

 0.6 setlinewidth
newpath 0.00 67.62 moveto
-2.50 67.62 lineto stroke

==> (inline-ps-76) <==

 0.6 setlinewidth
newpath 0.00 77.28 moveto
-2.50 77.28 lineto stroke

==> (inline-ps-77) <==

 0.6 setlinewidth
newpath 0.00 82.12 moveto
-2.50 82.12 lineto stroke

==> (inline-ps-78) <==

 0.6 setlinewidth
newpath 0.00 86.95 moveto
-2.50 86.95 lineto stroke

==> (inline-ps-79) <==

 0.6 setlinewidth
newpath 0.00 91.78 moveto
-2.50 91.78 lineto stroke

==> (inline-ps-80) <==

 0.6 setlinewidth
newpath 0.00 101.44 moveto
-2.50 101.44 lineto stroke

==> (inline-ps-81) <==

 0.6 setlinewidth
newpath 0.00 106.27 moveto
-2.50 106.27 lineto stroke

==> (inline-ps-82) <==

 0.6 setlinewidth
newpath 0.00 111.10 moveto
-2.50 111.10 lineto stroke

==> (inline-ps-83) <==

 0.6 setlinewidth
newpath 0.00 115.93 moveto
-2.50 115.93 lineto stroke

==> (inline-ps-84) <==

 0.8 setlinewidth
newpath 11.39 1.45 moveto
11.39 4.35 lineto stroke

==> (inline-ps-85) <==

 0.8 setlinewidth
newpath 22.78 7.25 moveto
22.78 10.14 lineto stroke

==> (inline-ps-86) <==

 0.8 setlinewidth
newpath 34.17 3.86 moveto
34.17 6.76 lineto stroke

==> (inline-ps-87) <==

 0.8 setlinewidth
newpath 45.55 6.42 moveto
45.55 9.32 lineto stroke

==> (inline-ps-88) <==

 0.8 setlinewidth
newpath 56.94 6.28 moveto
56.94 9.18 lineto stroke

==> (inline-ps-89) <==

 0.8 setlinewidth
newpath 68.33 9.18 moveto
68.33 12.08 lineto stroke

==> (inline-ps-90) <==

 0.8 setlinewidth
newpath 79.72 8.69 moveto
79.72 11.59 lineto stroke

==> (inline-ps-91) <==

 0.8 setlinewidth
newpath 91.11 13.04 moveto
91.11 15.94 lineto stroke

==> (inline-ps-92) <==

 0.8 setlinewidth
newpath 102.50 15.70 moveto
102.50 19.08 lineto stroke

==> (inline-ps-93) <==

 0.8 setlinewidth
newpath 113.89 19.80 moveto
113.89 25.60 lineto stroke

==> (inline-ps-94) <==

 0.8 setlinewidth
newpath 125.27 21.74 moveto
125.27 27.53 lineto stroke

==> (inline-ps-95) <==

 0.8 setlinewidth
newpath 136.66 43.47 moveto
136.66 50.24 lineto stroke

==> (inline-ps-96) <==

 0.8 setlinewidth
newpath 148.05 32.85 moveto
148.05 51.20 lineto stroke

==> (inline-ps-97) <==

 0.8 setlinewidth
newpath 159.44 42.99 moveto
159.44 48.79 lineto stroke

==> (inline-ps-98) <==

 0.8 setlinewidth
newpath 170.83 41.54 moveto
170.83 48.30 lineto stroke

==> (inline-ps-99) <==

 0.8 setlinewidth
newpath 182.22 55.55 moveto
182.22 59.41 lineto stroke

==> (inline-ps-100) <==

 0.8 setlinewidth
newpath 193.60 55.55 moveto
193.60 59.41 lineto stroke

==> (inline-ps-101) <==

 0.8 setlinewidth
newpath 65.48 20.63 moveto
65.48 22.75 lineto stroke

==> (inline-ps-102) <==

 0.8 setlinewidth
newpath 71.18 20.19 moveto
71.18 22.41 lineto stroke

==> (inline-ps-103) <==

 0.8 setlinewidth
newpath 76.87 23.28 moveto
76.87 25.70 lineto stroke

==> (inline-ps-104) <==

 0.8 setlinewidth
newpath 82.57 23.19 moveto
82.57 25.50 lineto stroke

==> (inline-ps-105) <==

 0.8 setlinewidth
newpath 88.26 24.05 moveto
88.26 27.05 lineto stroke

==> (inline-ps-106) <==

 0.8 setlinewidth
newpath 93.96 24.83 moveto
93.96 27.92 lineto stroke

==> (inline-ps-107) <==

 0.8 setlinewidth
newpath 99.65 26.52 moveto
99.65 29.22 lineto stroke

==> (inline-ps-108) <==

 0.8 setlinewidth
newpath 105.34 27.39 moveto
105.34 30.87 lineto stroke

==> (inline-ps-109) <==

 0.8 setlinewidth
newpath 111.04 27.19 moveto
111.04 30.87 lineto stroke

==> (inline-ps-110) <==

 0.8 setlinewidth
newpath 116.73 30.91 moveto
116.73 33.14 lineto stroke

==> (inline-ps-111) <==

 0.8 setlinewidth
newpath 122.43 32.02 moveto
122.43 34.34 lineto stroke

==> (inline-ps-112) <==

 0.8 setlinewidth
newpath 128.12 33.62 moveto
128.12 37.97 lineto stroke

==> (inline-ps-113) <==

 0.8 setlinewidth
newpath 133.82 37.10 moveto
133.82 41.54 lineto stroke

==> (inline-ps-114) <==

 0.8 setlinewidth
newpath 145.20 41.15 moveto
145.20 44.34 lineto stroke

==> (inline-ps-115) <==

 0.8 setlinewidth
newpath 150.90 42.94 moveto
150.90 46.52 lineto stroke

==> (inline-ps-116) <==

 0.8 setlinewidth
newpath 156.59 45.55 moveto
156.59 49.22 lineto stroke

==> (inline-ps-117) <==

 0.8 setlinewidth
newpath 162.29 46.18 moveto
162.29 49.75 lineto stroke

==> (inline-ps-118) <==

 0.8 setlinewidth
newpath 167.98 45.02 moveto
167.98 47.92 lineto stroke

==> (inline-ps-119) <==

 0.8 setlinewidth
newpath 173.67 48.54 moveto
173.67 52.51 lineto stroke

==> (inline-ps-120) <==

 0.8 setlinewidth
newpath 179.37 50.28 moveto
179.37 54.34 lineto stroke

==> (inline-ps-121) <==

 0.8 setlinewidth
newpath 92.53 25.48 moveto
92.53 28.62 lineto stroke

==> (inline-ps-122) <==

 0.8 setlinewidth
newpath 98.23 27.60 moveto
98.23 30.27 lineto stroke

==> (inline-ps-123) <==

 0.8 setlinewidth
newpath 103.92 30.51 moveto
103.92 33.34 lineto stroke

==> (inline-ps-124) <==

 0.8 setlinewidth
newpath 109.61 28.94 moveto
109.61 32.08 lineto stroke

==> (inline-ps-125) <==

 0.8 setlinewidth
newpath 115.31 31.53 moveto
115.31 34.52 lineto stroke

==> (inline-ps-126) <==

 0.8 setlinewidth
newpath 121.00 34.60 moveto
121.00 37.74 lineto stroke

==> (inline-ps-127) <==

 0.8 setlinewidth
newpath 126.70 36.41 moveto
126.70 39.71 lineto stroke

==> (inline-ps-128) <==

 0.8 setlinewidth
newpath 132.39 37.74 moveto
132.39 40.57 lineto stroke

==> (inline-ps-129) <==

 0.8 setlinewidth
newpath 138.09 37.27 moveto
138.09 40.42 lineto stroke

==> (inline-ps-130) <==

 0.8 setlinewidth
newpath 143.78 36.17 moveto
143.78 39.32 lineto stroke

==> (inline-ps-131) <==

 0.8 setlinewidth
newpath 149.47 39.00 moveto
149.47 42.46 lineto stroke

==> (inline-ps-132) <==

 0.8 setlinewidth
newpath 155.17 39.32 moveto
155.17 42.15 lineto stroke

==> (inline-ps-133) <==

 0.8 setlinewidth
newpath 160.86 40.58 moveto
160.86 43.72 lineto stroke

==> (inline-ps-134) <==

 0.8 setlinewidth
newpath 166.56 41.68 moveto
166.56 44.51 lineto stroke

==> (inline-ps-135) <==

 0.8 setlinewidth
newpath 172.25 43.56 moveto
172.25 46.40 lineto stroke

==> (inline-ps-136) <==

 0.8 setlinewidth
newpath 177.95 48.67 moveto
177.95 49.46 lineto stroke

==> (inline-ps-137) <==

 0.8 setlinewidth
newpath 183.64 47.18 moveto
183.64 50.64 lineto stroke

==> (inline-ps-138) <==

 0.8 setlinewidth
newpath 189.33 51.11 moveto
189.33 57.40 lineto stroke

==> (inline-ps-139) <==

 0.8 setlinewidth
newpath 195.03 52.21 moveto
195.03 74.23 lineto stroke

==> (inline-ps-140) <==

 0.8 setlinewidth
newpath 200.72 107.26 moveto
200.72 118.58 lineto stroke

==> (inline-ps-141) <==

 0.8 setlinewidth
newpath 206.42 92.79 moveto
206.42 110.09 lineto stroke

==> (inline-ps-142) <==

 0.8 setlinewidth
newpath 212.11 99.31 moveto
212.11 119.29 lineto stroke

==> (inline-ps-143) <==

 0.8 setlinewidth
newpath 217.81 115.28 moveto
217.81 123.46 lineto stroke

==> (inline-ps-144) <==

 0.8 setlinewidth
newpath 223.50 117.16 moveto
223.50 125.34 lineto stroke

==> (inline-ps-145) <==

 0.8 setlinewidth
newpath 229.19 118.50 moveto
229.19 125.26 lineto stroke

==> (inline-ps-146) <==

 0.8 setlinewidth
newpath 65.48 18.79 moveto
65.48 21.11 lineto stroke

==> (inline-ps-147) <==

 0.8 setlinewidth
newpath 71.18 18.98 moveto
71.18 21.30 lineto stroke

==> (inline-ps-148) <==

 0.8 setlinewidth
newpath 76.87 20.43 moveto
76.87 22.75 lineto stroke

==> (inline-ps-149) <==

 0.8 setlinewidth
newpath 82.57 20.09 moveto
82.57 22.41 lineto stroke

==> (inline-ps-150) <==

 0.8 setlinewidth
newpath 88.26 24.54 moveto
88.26 26.86 lineto stroke

==> (inline-ps-151) <==

 0.8 setlinewidth
newpath 93.96 25.60 moveto
93.96 27.92 lineto stroke

==> (inline-ps-152) <==

 0.8 setlinewidth
newpath 99.65 27.05 moveto
99.65 29.37 lineto stroke

==> (inline-ps-153) <==

 0.8 setlinewidth
newpath 105.34 28.60 moveto
105.34 32.07 lineto stroke

==> (inline-ps-154) <==

 0.8 setlinewidth
newpath 111.04 27.77 moveto
111.04 31.25 lineto stroke

==> (inline-ps-155) <==

 0.8 setlinewidth
newpath 116.73 28.35 moveto
116.73 31.54 lineto stroke

==> (inline-ps-156) <==

 0.8 setlinewidth
newpath 122.43 30.96 moveto
122.43 33.86 lineto stroke

==> (inline-ps-157) <==

 0.8 setlinewidth
newpath 128.12 27.53 moveto
128.12 29.95 lineto stroke

==> (inline-ps-158) <==

 0.8 setlinewidth
newpath 133.82 32.02 moveto
133.82 39.17 lineto stroke

==> (inline-ps-159) <==

 0.8 setlinewidth
newpath 139.51 32.99 moveto
139.51 36.28 lineto stroke

==> (inline-ps-160) <==

 0.8 setlinewidth
newpath 145.20 34.58 moveto
145.20 37.29 lineto stroke

==> (inline-ps-161) <==

 0.8 setlinewidth
newpath 150.90 36.32 moveto
150.90 39.03 lineto stroke

==> (inline-ps-162) <==

 0.8 setlinewidth
newpath 156.59 40.38 moveto
156.59 42.70 lineto stroke

==> (inline-ps-163) <==

 0.8 setlinewidth
newpath 162.29 42.31 moveto
162.29 44.63 lineto stroke

==> (inline-ps-164) <==

 0.8 setlinewidth
newpath 179.37 49.61 moveto
179.37 51.93 lineto stroke

==> (inline-ps-165) <==

 0.8 setlinewidth
newpath 185.06 54.15 moveto
185.06 57.34 lineto stroke

==> (inline-ps-166) <==

 0.8 setlinewidth
newpath 190.76 61.73 moveto
190.76 64.05 lineto stroke

==> (inline-ps-167) <==

 0.8 setlinewidth
newpath 196.45 66.80 moveto
196.45 69.60 lineto stroke

==> (inline-ps-168) <==

 0.8 setlinewidth
newpath 202.15 116.99 moveto
202.15 120.76 lineto stroke

==> (inline-ps-169) <==

 0.8 setlinewidth
newpath 210.69 116.22 moveto
210.69 120.66 lineto stroke

==> (inline-ps-170) <==

 0.8 setlinewidth
newpath 222.08 118.54 moveto
222.08 124.81 lineto stroke

==> (inline-ps-171) <==

 0.8 setlinewidth
newpath 233.46 120.90 moveto
233.46 126.22 lineto stroke

==> (inline-ps-172) <==

 0.8 setlinewidth
newpath 93.96 25.02 moveto
93.96 27.44 lineto stroke

==> (inline-ps-173) <==

 0.8 setlinewidth
newpath 99.65 26.74 moveto
99.65 30.21 lineto stroke

==> (inline-ps-174) <==

 0.8 setlinewidth
newpath 105.34 30.53 moveto
105.34 33.62 lineto stroke

==> (inline-ps-175) <==

 0.8 setlinewidth
newpath 111.04 29.75 moveto
111.04 32.17 lineto stroke

==> (inline-ps-176) <==

 0.8 setlinewidth
newpath 116.73 31.76 moveto
116.73 35.24 lineto stroke

==> (inline-ps-177) <==

 0.8 setlinewidth
newpath 122.43 34.68 moveto
122.43 37.10 lineto stroke

==> (inline-ps-178) <==

 0.8 setlinewidth
newpath 128.12 36.30 moveto
128.12 40.36 lineto stroke

==> (inline-ps-179) <==

 0.8 setlinewidth
newpath 133.82 38.01 moveto
133.82 40.43 lineto stroke

==> (inline-ps-180) <==

 0.8 setlinewidth
newpath 139.51 35.96 moveto
139.51 42.43 lineto stroke

==> (inline-ps-181) <==

 0.8 setlinewidth
newpath 145.20 36.83 moveto
145.20 39.25 lineto stroke

==> (inline-ps-182) <==

 0.8 setlinewidth
newpath 150.90 37.48 moveto
150.90 41.64 lineto stroke

==> (inline-ps-183) <==

 0.8 setlinewidth
newpath 156.59 38.18 moveto
156.59 41.27 lineto stroke

==> (inline-ps-184) <==

 0.8 setlinewidth
newpath 162.29 40.26 moveto
162.29 43.93 lineto stroke

==> (inline-ps-185) <==

 0.8 setlinewidth
newpath 167.98 40.55 moveto
167.98 44.12 lineto stroke

==> (inline-ps-186) <==

 0.8 setlinewidth
newpath 173.67 42.39 moveto
173.67 46.73 lineto stroke

==> (inline-ps-187) <==

 0.8 setlinewidth
newpath 179.37 45.86 moveto
179.37 50.60 lineto stroke

==> (inline-ps-188) <==

 0.8 setlinewidth
newpath 185.06 46.40 moveto
185.06 50.55 lineto stroke

==> (inline-ps-189) <==

 0.8 setlinewidth
newpath 190.76 50.11 moveto
190.76 56.39 lineto stroke

==> (inline-ps-190) <==

 0.8 setlinewidth
newpath 196.45 55.38 moveto
196.45 70.16 lineto stroke

==> (inline-ps-191) <==

 0.8 setlinewidth
newpath 202.15 106.99 moveto
202.15 116.84 lineto stroke

==> (inline-ps-192) <==

 0.8 setlinewidth
newpath 207.84 90.40 moveto
207.84 110.98 lineto stroke

==> (inline-ps-193) <==

 0.8 setlinewidth
newpath 213.53 98.34 moveto
213.53 119.60 lineto stroke

==> (inline-ps-194) <==

 0.8 setlinewidth
newpath 219.23 114.14 moveto
219.23 125.15 lineto stroke

==> (inline-ps-195) <==

 0.8 setlinewidth
newpath 224.92 115.49 moveto
224.92 125.06 lineto stroke

==> (inline-ps-196) <==

 0.8 setlinewidth
newpath 230.62 117.84 moveto
230.62 124.50 lineto stroke

==> (inline-ps-197) <==

 0.8 setlinewidth
newpath 48.40 17.58 moveto
48.40 20.19 lineto stroke

==> (inline-ps-198) <==

 0.8 setlinewidth
newpath 54.10 19.95 moveto
54.10 21.69 lineto stroke

==> (inline-ps-199) <==

 0.8 setlinewidth
newpath 59.79 22.46 moveto
59.79 24.39 lineto stroke

==> (inline-ps-200) <==

 0.8 setlinewidth
newpath 65.48 23.96 moveto
65.48 26.08 lineto stroke

==> (inline-ps-201) <==

 0.8 setlinewidth
newpath 71.18 24.05 moveto
71.18 26.18 lineto stroke

==> (inline-ps-202) <==

 0.8 setlinewidth
newpath 76.87 25.89 moveto
76.87 28.11 lineto stroke

==> (inline-ps-203) <==

 0.8 setlinewidth
newpath 82.57 27.24 moveto
82.57 29.85 lineto stroke

==> (inline-ps-204) <==

 0.8 setlinewidth
newpath 88.26 28.55 moveto
88.26 30.67 lineto stroke

==> (inline-ps-205) <==

 0.8 setlinewidth
newpath 93.96 31.69 moveto
93.96 33.81 lineto stroke

==> (inline-ps-206) <==

 0.8 setlinewidth
newpath 99.65 33.52 moveto
99.65 35.65 lineto stroke

==> (inline-ps-207) <==

 0.8 setlinewidth
newpath 105.34 34.63 moveto
105.34 36.86 lineto stroke

==> (inline-ps-208) <==

 0.8 setlinewidth
newpath 111.04 30.72 moveto
111.04 34.30 lineto stroke

==> (inline-ps-209) <==

 0.8 setlinewidth
newpath 116.73 35.74 moveto
116.73 38.55 lineto stroke

==> (inline-ps-210) <==

 0.8 setlinewidth
newpath 122.43 37.48 moveto
122.43 40.38 lineto stroke

==> (inline-ps-211) <==

 0.8 setlinewidth
newpath 128.12 40.67 moveto
128.12 43.86 lineto stroke

==> (inline-ps-212) <==

 0.8 setlinewidth
newpath 133.82 40.43 moveto
133.82 45.55 lineto stroke

==> (inline-ps-213) <==

 0.8 setlinewidth
newpath 145.20 38.93 moveto
145.20 42.02 lineto stroke

==> (inline-ps-214) <==

 0.8 setlinewidth
newpath 150.90 43.57 moveto
150.90 47.72 lineto stroke

==> (inline-ps-215) <==

 0.8 setlinewidth
newpath 156.59 42.22 moveto
156.59 45.02 lineto stroke

==> (inline-ps-216) <==

 0.8 setlinewidth
newpath 162.29 43.67 moveto
162.29 46.66 lineto stroke

==> (inline-ps-217) <==

 0.8 setlinewidth
newpath 167.98 41.78 moveto
167.98 44.39 lineto stroke

==> (inline-ps-218) <==

 0.8 setlinewidth
newpath 173.67 46.23 moveto
173.67 50.19 lineto stroke

==> (inline-ps-219) <==

 0.8 setlinewidth
newpath 179.37 45.89 moveto
179.37 49.85 lineto stroke

==> (inline-ps-220) <==

 0.8 setlinewidth
newpath 185.06 49.80 moveto
185.06 52.22 lineto stroke

==> (inline-ps-221) <==

 0.8 setlinewidth
newpath 190.76 50.09 moveto
190.76 54.92 lineto stroke

==> (inline-ps-222) <==

 0.8 setlinewidth
newpath 196.45 49.46 moveto
196.45 59.12 lineto stroke

==> (inline-ps-223) <==

 0.8 setlinewidth
newpath 179.37 50.96 moveto
179.37 53.37 lineto stroke

==> (inline-ps-224) <==

 0.8 setlinewidth
newpath 185.06 52.89 moveto
185.06 55.31 lineto stroke

==> (inline-ps-225) <==

 0.8 setlinewidth
newpath 190.76 57.24 moveto
190.76 59.65 lineto stroke

==> (inline-ps-226) <==

 0.8 setlinewidth
newpath 196.45 64.00 moveto
196.45 66.42 lineto stroke

==> (inline-ps-227) <==

 0.8 setlinewidth
newpath 199.30 70.18 moveto
199.30 72.60 lineto stroke

==> (inline-ps-228) <==

 0.8 setlinewidth
newpath 207.84 96.12 moveto
207.84 98.54 lineto stroke

==> (inline-ps-229) <==

 0.8 setlinewidth
newpath 210.69 104.96 moveto
210.69 107.38 lineto stroke

==> (inline-ps-230) <==

 0.8 setlinewidth
newpath 222.08 114.72 moveto
222.08 117.13 lineto stroke

==> (inline-ps-231) <==

 0.8 setlinewidth
newpath 233.46 117.47 moveto
233.46 119.89 lineto stroke

==> (inline-ps-232) <==

 0.8 setlinewidth
newpath 96.80 22.46 moveto
96.80 25.94 lineto stroke

==> (inline-ps-233) <==

 0.8 setlinewidth
newpath 108.19 23.81 moveto
108.19 27.39 lineto stroke

==> (inline-ps-234) <==

 0.8 setlinewidth
newpath 119.58 26.47 moveto
119.58 30.53 lineto stroke

==> (inline-ps-235) <==

 0.8 setlinewidth
newpath 130.97 27.24 moveto
130.97 30.82 lineto stroke

==> (inline-ps-236) <==

 0.8 setlinewidth
newpath 142.36 31.83 moveto
142.36 34.73 lineto stroke

==> (inline-ps-237) <==

 0.8 setlinewidth
newpath 153.74 33.47 moveto
153.74 36.66 lineto stroke

==> (inline-ps-238) <==

 0.8 setlinewidth
newpath 165.13 36.90 moveto
165.13 39.80 lineto stroke

==> (inline-ps-239) <==

 0.8 setlinewidth
newpath 176.52 39.22 moveto
176.52 42.31 lineto stroke

==> (inline-ps-240) <==

 0.8 setlinewidth
newpath 98.23 25.60 moveto
98.23 28.50 lineto stroke

==> (inline-ps-241) <==

 0.8 setlinewidth
newpath 109.61 28.02 moveto
109.61 31.88 lineto stroke

==> (inline-ps-242) <==

 0.8 setlinewidth
newpath 116.73 30.91 moveto
116.73 34.78 lineto stroke

==> (inline-ps-243) <==

 0.8 setlinewidth
newpath 122.43 31.40 moveto
122.43 35.26 lineto stroke

==> (inline-ps-244) <==

 0.8 setlinewidth
newpath 128.12 32.85 moveto
128.12 36.71 lineto stroke

==> (inline-ps-245) <==

 0.8 setlinewidth
newpath 132.39 33.81 moveto
132.39 37.68 lineto stroke

==> (inline-ps-246) <==

 0.8 setlinewidth
newpath 135.24 34.78 moveto
135.24 38.64 lineto stroke

==> (inline-ps-247) <==

 0.8 setlinewidth
newpath 138.09 35.26 moveto
138.09 39.13 lineto stroke

==> (inline-ps-248) <==

 0.8 setlinewidth
newpath 140.93 36.23 moveto
140.93 40.09 lineto stroke

==> (inline-ps-249) <==

 0.8 setlinewidth
newpath 143.78 36.71 moveto
143.78 40.57 lineto stroke

==> (inline-ps-250) <==

 0.8 setlinewidth
newpath 146.63 37.19 moveto
146.63 41.06 lineto stroke

==> (inline-ps-251) <==

 0.8 setlinewidth
newpath 150.90 38.16 moveto
150.90 42.02 lineto stroke

==> (inline-ps-252) <==

 0.8 setlinewidth
newpath 156.59 39.61 moveto
156.59 43.47 lineto stroke

==> (inline-ps-253) <==

 0.8 setlinewidth
newpath 162.29 40.82 moveto
162.29 44.20 lineto stroke

==> (inline-ps-254) <==

 0.8 setlinewidth
newpath 167.98 42.02 moveto
167.98 45.89 lineto stroke

==> (inline-ps-255) <==

 0.8 setlinewidth
newpath 173.67 43.47 moveto
173.67 47.34 lineto stroke

==> (inline-ps-256) <==

 0.8 setlinewidth
newpath 179.37 44.92 moveto
179.37 48.79 lineto stroke

==> (inline-ps-257) <==

 0.8 setlinewidth
newpath 186.49 48.79 moveto
186.49 53.62 lineto stroke

==> (inline-ps-258) <==

 0.8 setlinewidth
newpath 195.03 58.93 moveto
195.03 64.73 lineto stroke

==> (inline-ps-259) <==

 0.8 setlinewidth
newpath 204.99 90.33 moveto
204.99 99.02 lineto stroke

==> (inline-ps-260) <==

 0.8 setlinewidth
newpath 216.38 103.85 moveto
216.38 112.55 lineto stroke

==> (inline-ps-261) <==

 0.8 setlinewidth
newpath 226.35 105.30 moveto
226.35 113.03 lineto stroke

==> (inline-ps-262) <==

 0.8 setlinewidth
newpath 13.67 3.27 moveto
 16.07 3.78 lineto
 18.46 4.31 lineto
 20.86 4.85 lineto
 23.26 5.42 lineto
 25.66 6.01 lineto
 28.06 6.64 lineto
 30.46 7.30 lineto
 32.86 7.99 lineto
 35.26 8.73 lineto
 37.65 9.51 lineto
 40.05 10.33 lineto
 42.45 11.19 lineto
 44.85 12.08 lineto
 47.25 12.98 lineto
 49.65 13.88 lineto
 52.05 14.77 lineto
 54.45 15.63 lineto
 56.84 16.45 lineto
 59.24 17.22 lineto
 61.64 17.94 lineto
 64.04 18.63 lineto
 66.44 19.26 lineto
 68.84 19.85 lineto
 71.24 20.40 lineto
 73.64 20.92 lineto
 76.03 21.40 lineto
 78.43 21.86 lineto
 80.83 22.30 lineto
 83.23 22.71 lineto
 85.63 23.11 lineto
 88.03 23.48 lineto
 90.42 23.85 lineto
 92.82 24.20 lineto
 95.22 24.53 lineto
 97.62 24.86 lineto
 100.02 25.18 lineto
 102.42 25.48 lineto
 104.82 25.77 lineto
 107.22 26.06 lineto
 109.61 26.34 lineto
 112.01 26.61 lineto
 114.41 26.88 lineto
 116.81 27.14 lineto
 119.21 27.39 lineto
 121.61 27.63 lineto
 124.01 27.88 lineto
 126.41 28.11 lineto
 128.80 28.34 lineto
 131.20 28.57 lineto
 133.60 28.79 lineto
 136.00 29.01 lineto
 138.40 29.22 lineto
 140.80 29.43 lineto
 143.20 29.64 lineto
 145.60 29.84 lineto
 147.99 30.04 lineto
 150.39 30.24 lineto
 152.79 30.44 lineto
 155.19 30.63 lineto
 157.59 30.82 lineto
 159.99 31.01 lineto
 162.39 31.20 lineto
 164.79 31.39 lineto
 167.18 31.59 lineto
 169.58 31.78 lineto
 171.98 31.98 lineto
 174.38 32.19 lineto
 176.78 32.41 lineto
 179.18 32.65 lineto
 181.58 32.91 lineto
 183.98 33.22 lineto
 186.37 33.60 lineto
 188.77 34.12 lineto
 191.17 34.92 lineto
 193.57 36.50 lineto
 195.97 41.73 lineto
 198.37 88.47 lineto
 200.77 103.18 lineto
 203.17 105.66 lineto
 205.56 106.70 lineto
 207.96 107.30 lineto
 210.36 107.70 lineto
 212.76 108.00 lineto
 215.16 108.23 lineto
 217.56 108.43 lineto
 219.95 108.59 lineto
 222.36 108.73 lineto
 224.75 108.87 lineto
 227.15 108.98 lineto
 229.55 109.09 lineto
 231.95 109.18 lineto
 233.46 109.23 lineto
stroke

==> (inline-ps-263) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto
233.46 140.08 lineto
0.00 140.08 lineto
0.00 0.00 closepath stroke

==> (inline-ps-264) <==

 1.5 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto stroke

==> (inline-ps-265) <==

 1.5 setlinewidth
newpath 0.00 0.00 moveto
0.00 140.08 lineto stroke

==> (inline-ps-266) <==

 0.6 setlinewidth
newpath 0.00 0.00 moveto
0.00 -5.00 lineto stroke

==> (inline-ps-267) <==

 0.6 setlinewidth
newpath 36.48 0.00 moveto
36.48 -5.00 lineto stroke

==> (inline-ps-268) <==

 0.6 setlinewidth
newpath 72.96 0.00 moveto
72.96 -5.00 lineto stroke

==> (inline-ps-269) <==

 0.6 setlinewidth
newpath 109.44 0.00 moveto
109.44 -5.00 lineto stroke

==> (inline-ps-270) <==

 0.6 setlinewidth
newpath 145.92 0.00 moveto
145.92 -5.00 lineto stroke

==> (inline-ps-271) <==

 0.6 setlinewidth
newpath 182.39 0.00 moveto
182.39 -5.00 lineto stroke

==> (inline-ps-272) <==

 0.6 setlinewidth
newpath 18.24 0.00 moveto
18.24 -2.50 lineto stroke

==> (inline-ps-273) <==

 0.6 setlinewidth
newpath 54.72 0.00 moveto
54.72 -2.50 lineto stroke

==> (inline-ps-274) <==

 0.6 setlinewidth
newpath 91.20 0.00 moveto
91.20 -2.50 lineto stroke

==> (inline-ps-275) <==

 0.6 setlinewidth
newpath 127.68 0.00 moveto
127.68 -2.50 lineto stroke

==> (inline-ps-276) <==

 0.6 setlinewidth
newpath 164.15 0.00 moveto
164.15 -2.50 lineto stroke

==> (inline-ps-277) <==

 0.6 setlinewidth
newpath 0.00 32.58 moveto
-5.00 32.58 lineto stroke

==> (inline-ps-278) <==

 0.6 setlinewidth
newpath 0.00 65.15 moveto
-5.00 65.15 lineto stroke

==> (inline-ps-279) <==

 0.6 setlinewidth
newpath 0.00 97.73 moveto
-5.00 97.73 lineto stroke

==> (inline-ps-280) <==

 0.6 setlinewidth
newpath 0.00 16.29 moveto
-2.50 16.29 lineto stroke

==> (inline-ps-281) <==

 0.6 setlinewidth
newpath 0.00 48.86 moveto
-2.50 48.86 lineto stroke

==> (inline-ps-282) <==

 0.6 setlinewidth
newpath 0.00 81.44 moveto
-2.50 81.44 lineto stroke

==> (inline-ps-283) <==

 0.6 setlinewidth
newpath 0.00 114.02 moveto
-2.50 114.02 lineto stroke

==> (inline-ps-284) <==

/centerdash
  { /pattern exch def
    /pathlen pathlength def
    /patternlength 0 def
    pattern
      { patternlength add /patternlength exch def
      } forall
    pattern length 2 mod 0 ne
      { /patternlength patternlength 2 mul def } if
    /first pattern 0 get def
    /last patternlength first sub def
    /n pathlen last sub cvi patternlength div def
    /endpart pathlen patternlength n mul sub
       last sub 2 div def
    /offset first endpart sub def
    pattern offset setdash
  } def
/pathlength
    { flattenpath
      /dist 0 def
      { /yfirst exch def /xfirst exch def
        /ymoveto yfirst def /xmoveto xfirst def }
      { /ynext exch def /xnext exch def
        /dist dist ynext yfirst sub dup mul
          xnext xfirst sub dup mul add sqrt add def
        /yfirst ynext def /xfirst xnext def }
      {}
      { /ynext ymoveto def /xnext xmoveto def
        /dist dist ynext yfirst sub dup mul
          xnext xfirst sub dup mul add sqrt add def
        /yfirst ynext def /xfirst xnext def }
      pathforall
      dist
    } def
 0.8 setlinewidth
newpath 6.57 0.00 moveto
 9.12 1.63 lineto
 13.68 3.26 lineto
 18.24 4.56 lineto
 27.36 7.49 lineto
 36.48 10.75 lineto
 45.60 13.36 lineto
 50.16 14.99 lineto
 54.72 15.64 lineto
 58.37 16.29 lineto
 63.84 16.94 lineto
 72.96 17.92 lineto
 82.08 18.89 lineto
 91.20 19.87 lineto
 96.67 20.20 lineto
 100.32 20.85 lineto
 103.96 21.50 lineto
 107.61 22.15 lineto
 111.26 22.80 lineto
 114.91 24.43 lineto
 118.56 26.39 lineto
 122.75 29.32 lineto
 124.58 32.58 lineto
 127.68 36.81 lineto
 131.32 46.58 lineto
 134.97 54.08 lineto
 138.62 59.94 lineto
 140.44 61.90 lineto
 142.27 63.52 lineto
 144.09 65.15 lineto
 145.92 66.13 lineto
 149.56 67.76 lineto
 155.04 69.71 lineto
 160.51 71.67 lineto
 164.15 73.30 lineto
 167.80 74.93 lineto
 173.27 78.18 lineto
 176.92 80.79 lineto
 177.83 81.44 lineto
 179.84 84.70 lineto
 180.57 89.59 lineto
 182.39 104.24 lineto
 184.22 110.76 lineto
 186.04 114.34 lineto
 187.87 116.30 lineto
 189.69 117.60 lineto
 191.51 118.58 lineto
 193.34 119.56 lineto
 195.16 120.53 lineto
 200.63 123.14 lineto
 206.11 125.42 lineto
 209.75 126.40 lineto
 213.40 127.05 lineto
[8.50  5.67] centerdash stroke
